Matrix recursion for positive characteristic diagrammatic Soergel bimodules for affine Weyl groups

Let $W$ be an affine Weyl group, and let $\Bbbk$ be a field of characteristic $p>0$. The diagrammatic Hecke category $\mathcal{D}$ for $W$ over $\Bbbk$ is a categorification of the Hecke algebra for $W$ with rich connections to modular representation theory. We explicitly construct a functor from $\mathcal{D}$ to a matrix category which categorifies a recursive representation $\xi: \mathbb{Z}W \rightarrow M_{p^r}(\mathbb{Z}W)$, where $r$ is the rank of the underlying finite root system. This functor gives a method for understanding diagrammatic Soergel bimodules in terms of other diagrammatic Soergel bimodules which are ``smaller'' by a factor of $p$. It also explains the presence of self-similarity in the $p$-canonical basis, which has been observed in small examples. By decategorifying we obtain a new lower bound on the $p$-canonical basis, which corresponds to new lower bounds on the characters of the indecomposable tilting modules by the recent $p$-canonical tilting character formula due to Achar-Makisumi-Riche-Williamson.

==> fig/LLD0propagate.tex <==
% !TeX root = LLD0propagate.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}[scale=0.39,baseline=(mrextop)] %,every node/.append style={transform shape, font={\Huge}}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (mrexbot) at (0,0) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {mrex};
\node (mrextop) at (0,2.5cm) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {mrex};
\node (std) at (0,7cm) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {std};
% more nodes
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwntopa\i) {};
    \path (btwntopa\i) ++(0,-1cm) node (btwntopb\i) {}
                       ++(0,-1cm) node (btwntopc\i) {}
                       ++(0,-1cm) node (btwntopd\i) {};
    \path ($(mrextop.south west)!\xoffset!(mrextop.south east)$) node (btwnbota\i) {};
    \path (btwnbota\i) ++(0,-1cm) node (btwnbotb\i) {};
    \path ($(mrexbot.south west)!\xoffset!(mrexbot.south east)$) node (mrexbota\i) {};
    \path (mrexbota\i) ++(0,-1cm) node (mrexbotb\i) {}
                       ++(0,-1cm) node (mrexbotc\i) {};
}
\path (mrexbotc6) ++(1cm,0) coordinate (mrexbotc7);
% mrexbot edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexbota\i.center) edge[string] (mrexbotc\i.center);
}
\draw (mrexbota2.center) edge[string,red] (mrexbotc2.center);
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexbota\i.center) edge[string] (mrexbotb\i.center) 
          (mrexbotb\i.center) edge[std] (mrexbotc\i.center);
    \draw (mrexbotb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
% btwnbot edges
\foreach \i in {1,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[string] (btwnbotb\i.center);
}
\draw (btwnbota6.center) edge[string,red] (btwnbotb6.center);
\draw[string, red, corner] (mrexbotc7) |- ($(btwnbota6.center)!0.5!(btwnbotb6.center)$);
% btwntop edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[std] (btwntopb\i.center)
          (btwntopb\i.center) edge[string] (btwntopd\i.center);
    \draw (btwntopb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (btwntopa2.center) edge[std,red] (btwntopb2.center)
      (btwntopb2.center) edge[string,red] (btwntopd2.center);
      \draw (btwntopb2.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[std] (btwntopc\i.center)
          (btwntopc\i.center) edge[string] (btwntopd\i.center);
    \draw (btwntopc\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\end{tikzpicture}
\sim
\begin{tikzpicture}[scale=0.39,baseline=(mrex)] %,every node/.append style={transform shape, font={\Huge}}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (mrex) at (0,0) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {mrex};
\node (std) at (0,3.5cm) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {std};
% more nodes
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwna\i) {};
    \path (btwna\i) ++(0,-1cm) node (btwnb\i) {}
                    ++(0,-1cm) node (btwnc\i) {};
    \path ($(mrex.south west)!\xoffset!(mrex.south east)$) node (mrexa\i) {};
    \path (mrexa\i) ++(0,-1cm) node (mrexb\i) {}
                    ++(0,-1cm) node (mrexc\i) {};
}
\path (mrexc6.center) ++(1cm,0) coordinate (mrexc7);
% mrex edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexc\i.center);
}
\draw (mrexa2.center) edge[string,red] (mrexc2.center);
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexb\i.center) 
          (mrexb\i.center) edge[std] (mrexc\i.center);
    \draw (mrexb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
% btwn edges
\foreach \i in {1,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwna\i.center) edge[std] (btwnb\i.center)
          (btwnb\i.center) edge[string] (btwnc\i.center);
    \draw (btwnb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (btwna6.center) edge[std,red] (btwnb6.center)
      (btwnb6.center) edge[string,red] (btwnc6.center);
\draw (btwnb6.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\draw[string, red, corner] (mrexc7) |- ($(btwnb6.center)!0.5!(btwnc6.center)$);
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\end{tikzpicture}
& =
\begin{tikzpicture}[scale=0.39,baseline=(mrex)] %,every node/.append style={transform shape, font={\Huge}}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (mrex) at (0,0) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {mrex};
\node (std) at (0,3.5cm) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {std};
% more nodes
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwna\i) {};
    \path (btwna\i) ++(0,-1cm) node (btwnb\i) {}
                    ++(0,-1cm) node (btwnc\i) {};
    \path ($(mrex.south west)!\xoffset!(mrex.south east)$) node (mrexa\i) {};
    \path (mrexa\i) ++(0,-1cm) node (mrexb\i) {}
                    ++(0,-1cm) node (mrexc\i) {};
}
\path (mrexc6.center) ++(2cm,0) coordinate (mrexc7);
% mrex edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexc\i.center);
}
\draw (mrexa2.center) edge[string,red] (mrexc2.center);
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexb\i.center) 
          (mrexb\i.center) edge[std] (mrexc\i.center);
    \draw (mrexb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
% btwn edges
\foreach \i in {1,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwna\i.center) edge[std] (btwnb\i.center)
          (btwnb\i.center) edge[string] (btwnc\i.center);
    \draw (btwnb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (btwna6.center) edge[std,red] (btwnb6.center)
      (btwnb6.center) edge[string,red] (btwnc6.center);
\draw (btwnb6.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\path (mrexc7) ++(0,2.75cm) node[dot,fill=red,name=reddot] {};
\draw[string,red] (mrexc7) edge (reddot.center);
\draw (reddot) node[above left=-2pt] {\footnotesize $a_{\textcolor{red} s}^{-1}$};
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\end{tikzpicture}+
\begin{tikzpicture}[scale=0.39,baseline=(mrex)] %,every node/.append style={transform shape, font={\Huge}}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (mrex) at (0,0) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {mrex};
\node (std) at (0,3.5cm) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {std};
% more nodes
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwna\i) {};
    \path (btwna\i) ++(0,-1cm) node (btwnb\i) {}
                    ++(0,-1cm) node (btwnc\i) {};
    \path ($(mrex.south west)!\xoffset!(mrex.south east)$) node (mrexa\i) {};
    \path (mrexa\i) ++(0,-1cm) node (mrexb\i) {}
                    ++(0,-1cm) node (mrexc\i) {};
}
\path (mrexc6.center) ++(2cm,0) coordinate (mrexc7);
% mrex edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexc\i.center);
}
\draw (mrexa2.center) edge[string,red] (mrexc2.center);
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexb\i.center) 
          (mrexb\i.center) edge[std] (mrexc\i.center);
    \draw (mrexb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
% btwn edges
\foreach \i in {1,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwna\i.center) edge[std] (btwnb\i.center)
          (btwnb\i.center) edge[string] (btwnc\i.center);
    \draw (btwnb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\path (btwna6.center) ++(1cm,-0.5cm) node (turn) {};
\draw[std,red,corner] (btwna6.center) |- (turn.center);
\draw[string,red,corner] (mrexc7.center) |- (turn.center);
\draw (turn.center) node[above=0pt] {\footnotesize $\projscal{red}$};
\path (btwnc6.center) ++(0,0.5cm) node[dot,fill=red,name=reddot] {};
\draw (btwnc6.center) edge[string,red] (reddot.center);
\draw (reddot) node[right=1pt] {\footnotesize $a_{\textcolor{red} s}^{-1}$};
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\end{tikzpicture} \\
& \sim\begin{tikzpicture}[scale=0.39,baseline=(rexbot)] %,every node/.append style={transform shape, font={\Huge}}]
%\def\strings{6}
%
\node (std) at (0,0) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {std};
\node (rexbot) at (1cm,3.5cm) [draw, rectangle, minimum width=1.56cm, minimum height=0.585cm] {rex};
\node (rextop) at (1cm,7cm) [draw, rectangle, minimum width=1.56cm, minimum height=0.585cm] {rex};
% rex/btwn nodes
\pgfmathsetmacro{\stringgap}{1.0/4.0}
\foreach \i in {1,...,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(rextop.north west)!\xoffset!(rextop.north east)$) node (rextopc\i) {};
    \path (rextopc\i) ++(0,1cm) node (rextopb\i) {}
                      ++(0,1cm) node (rextopa\i) {};
    \path ($(rextop.south west)!\xoffset!(rextop.south east)$) node (btwntopa\i) {};
    \path (btwntopa\i) ++(0,-2cm) node (btwntopb\i) {};
    \path ($(rexbot.south west)!\xoffset!(rexbot.south east)$) node (btwnbota\i) {};
    \path (btwnbota\i) ++(0,-1cm) node (btwnbotb\i) {}
                       ++(0,-1cm) node (btwnbotc\i) {};
}
% std nodes
\pgfmathsetmacro{\stringgap}{1.0/6.0}
\foreach \i in {1,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.south west)!\xoffset!(std.south east)$) node (stda\i) {};
    \path (stda\i) ++(0,-1cm) node (stdb\i) {}
                   ++(0,-1cm) node (stdc\i) {};
}
\path (stdc6.center) ++(2cm,0) node (stdc7) {};
% std edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center) 
          (stdb\i.center) edge[string] (stdc\i.center);
    \draw (stdb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (stda2.center) edge[std,red] (stdb2.center) 
      (stdb2.center) edge[string,red] (stdc2.center);
\draw (stdb2.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdc\i.center);
}
%\path (stdc7.center) ++(0,8cm) node[dot,fill=red] (reddot) {};
%\draw (stdc7.center) edge[string,red] (reddot.center);
%\draw (reddot) node[name=label,below left=-1pt] {\footnotesize $a_{\textcolor{red} s}^{-1}$};
\draw[string, red, corner] (stdc7.center) |- ($(btwntopa6.center)!0.5!(btwntopb6.center)$);
% btwnbot edges
\pgfmathsetmacro{\stringgap}{1.0/4.0}
\foreach \i in {1,3,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[string] (btwnbotb\i.center)
          (btwnbotb\i.center) edge[std] (btwnbotc\i.center);
    \draw (btwnbotb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
\draw (btwnbota2.center) edge[string,red] (btwnbotb2.center)
      (btwnbotb2.center) edge[std,red] (btwnbotc2.center);
\draw (btwnbotb2.center) node[right=-2pt] {\footnotesize $\inclscal{red}$};
% btwntop edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[string] (btwntopb\i.center);
}
\draw (btwntopa4.center) edge[string,red] (btwntopb4.center);
% rextop edges
\foreach \i in {1,3,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (rextopa\i.center) edge[std] (rextopb\i.center)
          (rextopb\i.center) edge[string] (rextopc\i.center);
    \draw (rextopb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (rextopa2.center) edge[std,red] (rextopb2.center)
      (rextopb2.center) edge[string,red] (rextopc2.center);
\draw (rextopb2.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\end{tikzpicture}+
\begin{tikzpicture}[scale=0.39,baseline=(rexbot)] %,every node/.append style={transform shape, font={\Huge}}]
%\def\strings{6}
%
\node (std) at (0,0) [draw, rectangle, minimum width=2.34cm, minimum height=0.585cm] {std};
\node (rexbot) at (1cm,3.5cm) [draw, rectangle, minimum width=1.56cm, minimum height=0.585cm] {rex};
\node (rextop) at (1cm,7cm) [draw, rectangle, minimum width=1.56cm, minimum height=0.585cm] {rex};
% rex/btwn nodes
\pgfmathsetmacro{\stringgap}{1.0/4.0}
\foreach \i in {1,...,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(rextop.north west)!\xoffset!(rextop.north east)$) node (rextopc\i) {};
    \path (rextopc\i) ++(0,1cm) node (rextopb\i) {}
                      ++(0,1cm) node (rextopa\i) {};
    \path ($(rextop.south west)!\xoffset!(rextop.south east)$) node (btwntopa\i) {};
    \path (btwntopa\i) ++(0,-2cm) node (btwntopb\i) {};
    \path ($(rexbot.south west)!\xoffset!(rexbot.south east)$) node (btwnbota\i) {};
    \path (btwnbota\i) ++(0,-1cm) node (btwnbotb\i) {}
                       ++(0,-1cm) node (btwnbotc\i) {};
}
% std nodes
\pgfmathsetmacro{\stringgap}{1.0/6.0}
\foreach \i in {1,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.south west)!\xoffset!(std.south east)$) node (stda\i) {};
    \path (stda\i) ++(0,-1cm) node (stdb\i) {}
                   ++(0,-1cm) node (stdc\i) {};
}
\path (stdc6.center) ++(2cm,0) node (stdc7) {};
% std edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center) 
          (stdb\i.center) edge[string] (stdc\i.center);
    \draw (stdb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (stdb2.center) edge[string,red] (stdc2.center);
\node[dot,fill=red] at (stdb2.center) {};
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdc\i.center);
}
\path (stdc7.center) ++(-1cm,8.5cm) node (turn) {};
\draw[string,red,corner] (stdc7.center) |- (turn.center)
                         (btwntopa4.center) |- (turn.center);
\draw (turn) node[name=label,below=-1pt] {\footnotesize $a_{\textcolor{red} s}^{-1}$};
% btwnbot edges
\pgfmathsetmacro{\stringgap}{1.0/4.0}
\foreach \i in {1,3,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[string] (btwnbotb\i.center)
          (btwnbotb\i.center) edge[std] (btwnbotc\i.center);
    \draw (btwnbotb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
\draw (btwnbota2.center) edge[string,red] (btwnbotb2.center);
\node[dot,fill=red] at (btwnbotb2.center)  {};
\draw (btwnbotb2.center) node[below=-2pt] {\footnotesize$a_{\textcolor{red} s}^{-1}$};
% btwntop edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[string] (btwntopb\i.center);
}
\path ($(btwntopa4.center)!0.75!(btwntopb4.center)$) node[name=reddot,dot,fill=red] {};
\draw (reddot.center) edge[string,red] (btwntopb4.center);
% rextop edges
\foreach \i in {1,3,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (rextopa\i.center) edge[std] (rextopb\i.center)
          (rextopb\i.center) edge[string] (rextopc\i.center);
    \draw (rextopb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (rextopa2.center) edge[std,red] (rextopb2.center)
      (rextopb2.center) edge[string,red] (rextopc2.center);
\draw (rextopb2.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\end{tikzpicture} \text{.}
\end{align*}
\endgroup
\end{document}

==> fig/LLU1propagate.tex <==
% !TeX root = LLU1propagate.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}

\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
\begin{equation*}
%\begin{gathered}
\begin{tikzpicture}[scale=0.4,baseline=(btwnc2.center)] %, every node/.append style={transform shape}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (mrex) at (0,0) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {mrex};
\path (mrex) ++(0,4.5cm) node (std) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {std};
%
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwna\i) {};
    \path ($(mrex.north west)!\xoffset!(mrex.north east)$) node (btwnd\i) {};
    \path ($(btwna\i.center)!0.33!(btwnd\i.center)$) node (btwnb\i) {};
    \path ($(btwna\i.center)!0.67!(btwnd\i.center)$) node (btwnc\i) {};
    \path ($(mrex.south west)!\xoffset!(mrex.south east)$) node (mrexa\i) {};
    \path (mrexa\i) ++(0,-1cm) node (mrexb\i) {}
                    ++(0,-1cm) node (mrexc\i) {};
}
% mrex edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexc\i.center);
}
\foreach \i in {4,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexb\i.center) 
          (mrexb\i.center) edge[std] (mrexc\i.center);
    \draw (mrexb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
\draw (mrexa6.center) edge[string,red] (mrexc6.center);
% btwn edges
\foreach \i in {1,3,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwna\i.center) edge[std] (btwnb\i.center)
          (btwnb\i.center) edge[string] (btwnd\i.center);
    \draw (btwnb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (btwna2.center) edge[std,red] (btwnb2.center)
      (btwnb2.center) edge[string,red] (btwnd2.center);
\draw (btwnb2.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\foreach \i in {5,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwna\i.center) edge[std] (btwnc\i.center)
          (btwnc\i.center) edge[string] (btwnd\i.center);
    \draw (btwnc\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\end{tikzpicture}\sim 
%\end{gathered}
%\begin{gathered}
\begin{tikzpicture}[scale=0.4,baseline=(std)] %,every node/.append style={transform shape, font={\Huge}}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (std) at (0,0) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {std};
%
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (topb\i) {};
    \path (topb\i) ++(0,1cm) node (topa\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (bota\i) {};
    \path (bota\i) ++(0,-1cm) node (botb\i) {}
                   ++(0,-1cm) node (botc\i) {};
}
% bot edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (bota\i.center) edge[std] (botb\i.center)
          (botb\i.center) edge[string] (botc\i.center);
    \draw (botb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\foreach \i in {4,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (bota\i.center) edge[std] (botc\i.center);
}
\draw (bota6.center) edge[std,red] (botb6.center)
      (botb6.center) edge[string,red] (botc6.center);
\draw (botb6.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
% top edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (topa\i.center) edge[std] (topb\i.center);
}
\draw (topa2.center) edge[std,red] (topb2.center);
\end{tikzpicture}
%\end{gathered}=
\sim
%\begin{gathered}
\begin{tikzpicture}[scale=0.4,baseline=(btwnb2.center)] %,every node/.append style={transform shape, font={\Huge}}]
%\def\strings{6}
%
%
\node (std) at (0,0) [draw, rectangle, minimum width=2.0cm, minimum height=0.6cm] {std};
\path (std) ++(1.5cm,3.5cm) node (rex)  [draw, rectangle, minimum width=1.6cm, minimum height=0.6cm] {rex};
% rex/btwn nodes
\pgfmathsetmacro{\stringgap}{1.0/4.0}
\foreach \i in {1,...,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(rex.north west)!\xoffset!(rex.north east)$) node (rexc\i) {};
    \path (rexc\i) ++(0,1cm) node (rexb\i) {}
                   ++(0,1cm) node (rexa\i) {};
    \path ($(rex.south west)!\xoffset!(rex.south east)$) node (btwna\i) {};
    \pgfmathsetmacro{\xoffset}{0.4+(\i-0.5)*\stringgap*0.8}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (btwnc\i) {};
    \path ($(btwna\i.center)!0.5!(btwnc\i.center)$) node (btwnb\i) {};
}
\path (btwnc4) ++(0,-3.5cm) node (btwnd4) {};
% std nodes
\pgfmathsetmacro{\stringgap}{1.0/5.0}
\foreach \i in {1,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.south west)!\xoffset!(std.south east)$) node (stda\i) {};
    \path (stda\i) ++(0,-1cm) node (stdb\i) {}
                   ++(0,-1cm) node (stdc\i) {};
}
% std edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center) 
          (stdb\i.center) edge[string] (stdc\i.center);
    \draw (stdb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\foreach \i in {4,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdc\i.center);
}
% btwn edges
\pgfmathsetmacro{\stringgap}{1.0/4.0}
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwna\i.center) edge[string] (btwnb\i.center)
          (btwnb\i.center) edge[std] (btwnc\i.center);
    \draw (btwnb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
\draw (btwna4.center) edge[string,red] (btwnd4.center);
% rex edges
\foreach \i in {2,...,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (rexa\i.center) edge[std] (rexb\i.center)
          (rexb\i.center) edge[string] (rexc\i.center);
    \draw (rexb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (rexa1.center) edge[std,red] (rexb1.center)
      (rexb1.center) edge[string,red] (rexc1.center);
\draw (rexb1.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\end{tikzpicture} \text{,}
%\end{gathered}
\end{equation*}
where $\sim$ denotes equality up left multiplication by an invertible scalar in $\hat{R}$.
\end{document}

==> fig/LLempty0fix.tex <==
% !TeX root = LLempty0fix.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
\begin{equation*}
\begin{tikzpicture}[scale=0.4,baseline=(mrex)] %,every node/.append style={transform shape, font={\Huge}}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (mrex) at (0,0) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {mrex};
\node (std) at (0,3.5cm) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {std};
% more nodes
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwna\i) {};
    \path (btwna\i) ++(0,-1cm) node (btwnb\i) {}
                    ++(0,-1cm) node (btwnc\i) {};
    \path ($(mrex.south west)!\xoffset!(mrex.south east)$) node (mrexa\i) {};
    \path (mrexa\i) ++(0,-1cm) node (mrexb\i) {}
                    ++(0,-1cm) node (mrexc\i) {};
}
\path (mrexc6.center) ++(2cm,0) coordinate (mrexc7);
% mrex edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexc\i.center);
}
%\draw (mrexa2.center) edge[string,red] (mrexc2.center);
\foreach \i in {5,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexb\i.center) 
          (mrexb\i.center) edge[std] (mrexc\i.center);
    \node at (mrexb\i.center) [right=-2pt] {\footnotesize $\inclscal{black}$};
}
    \draw (mrexa4.center) edge[red,string] (mrexb4.center) 
          (mrexb4.center) edge[red,std] (mrexc4.center);
    \node at (mrexb4.center) [right=-2pt] {\footnotesize $\inclscal{red}$};
% btwn edges
\foreach \i in {1,...,3,5,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwna\i.center) edge[std] (btwnb\i.center)
          (btwnb\i.center) edge[string] (btwnc\i.center);
    \node at (btwnb\i.center) [right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (btwna4.center) edge[std,red] (btwnb4.center)
      (btwnb4.center) edge[string,red] (btwnc4.center);
\node at (btwnb4.center) [right=-2pt] {\footnotesize $\projscal{red}$};
\path (mrexc7) ++(0,2.75cm) node[dot,fill=red,name=reddot] {};
\draw[string,red] (mrexc7) edge (reddot.center);
\node at (reddot) [above right=-2pt] {\footnotesize $\projscal{red}$};
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\end{tikzpicture}
\sim
\begin{tikzpicture}[scale=0.4,baseline=(mrextop)] %,every node/.append style={transform shape, font={\Huge}}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (mrexbot) at (0,0) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {mrex};
\node (mrextop) at (0,3.5cm) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {mrex};
\node (std) at (0,8cm) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {std};
% more nodes
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwntopa\i) {};
    \path (btwntopa\i) ++(0,-1cm) node (btwntopb\i) {}
                       ++(0,-1cm) node (btwntopc\i) {}
                       ++(0,-1cm) node (btwntopd\i) {};
    \path ($(mrextop.south west)!\xoffset!(mrextop.south east)$) node (btwnbota\i) {};
    \path (btwnbota\i) ++(0,-2cm) node (btwnbotb\i) {};
    \path ($(mrexbot.south west)!\xoffset!(mrexbot.south east)$) node (mrexbota\i) {};
    \path (mrexbota\i) ++(0,-1cm) node (mrexbotb\i) {}
                       ++(0,-1cm) node (mrexbotc\i) {};
}
\path (mrexbotc6) ++(1cm,0) coordinate (mrexbotc7);
% mrexbot edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexbota\i.center) edge[string] (mrexbotc\i.center);
}
%\draw (mrexbota2.center) edge[string,red] (mrexbotc2.center);
\foreach \i in {5,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexbota\i.center) edge[string] (mrexbotb\i.center) 
          (mrexbotb\i.center) edge[std] (mrexbotc\i.center);
    \node at (mrexbotb\i.center) [right=-2pt] {\footnotesize $\inclscal{black}$};
}
    \draw (mrexbota4.center) edge[red,string] (mrexbotb4.center) 
          (mrexbotb4.center) edge[red,std] (mrexbotc4.center);
    \node at (mrexbotb4.center) [right=-2pt] {\footnotesize $\inclscal{red}$};
% btwnbot edges
\foreach \i in {1,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[string] (btwnbotb\i.center);
}
\draw (btwnbota6.center) edge[string,red] (btwnbotb6.center);
\draw[string, red, corner] (mrexbotc7) |- node[above right=-2pt] {\footnotesize $\projscal{red}$} ($(btwnbota6.center)!0.5!(btwnbotb6.center)$);
% btwntop edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[std] (btwntopb\i.center)
          (btwntopb\i.center) edge[string] (btwntopd\i.center);
    \node at (btwntopb\i.center) [right=-2pt] {\footnotesize $\projscal{black}$};
}
%\draw (btwntopa2.center) edge[std,red] (btwntopb2.center)
%      (btwntopb2.center) edge[string,red] (btwntopd2.center);
%      \node at (btwntopb2.center) [right=-2pt] {\footnotesize $\projscal{red}$};
\foreach \i in {5,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[std] (btwntopc\i.center)
          (btwntopc\i.center) edge[string] (btwntopd\i.center);
    \node at (btwntopc\i.center) [right=-2pt] {\footnotesize $\projscal{black}$};
}
    \draw (btwntopa4.center) edge[red,std] (btwntopc4.center)
          (btwntopc4.center) edge[red,string] (btwntopd4.center);
    \node at (btwntopc4.center) [right=-2pt] {\footnotesize $\projscal{red}$};
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\end{tikzpicture}-\begin{tikzpicture}[scale=0.4,baseline=(mrextop)] %,every node/.append style={transform shape, font={\Huge}}]
\def\strings{6}
\pgfmathsetmacro{\stringgap}{1.0/\strings}
%
\node (mrexbot) at (0,0) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {mrex};
\node (mrextop) at (0,3.5cm) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {mrex};
\node (std) at (0,8cm) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {std};
% more nodes
\foreach \i in {1,...,\strings}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwntopa\i) {};
    \path (btwntopa\i) ++(0,-1cm) node (btwntopb\i) {}
                       ++(0,-1cm) node (btwntopc\i) {}
                       ++(0,-1cm) node (btwntopd\i) {};
    \path ($(mrextop.south west)!\xoffset!(mrextop.south east)$) node (btwnbota\i) {};
    \path (btwnbota\i) ++(0,-2cm) node (btwnbotb\i) {};
    \path ($(mrexbot.south west)!\xoffset!(mrexbot.south east)$) node (mrexbota\i) {};
    \path (mrexbota\i) ++(0,-1cm) node (mrexbotb\i) {}
                       ++(0,-1cm) node (mrexbotc\i) {};
}
\path (mrexbotc6) ++(1cm,0) coordinate (mrexbotc7);
% mrexbot edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexbota\i.center) edge[string] (mrexbotc\i.center);
}
\path ($(mrexbota2.center)!0.5!(mrexbotb2.center)$) node[dot,fill=red] (reddot1) {};
\path ($(mrexbotb2.center)!0.5!(mrexbotc2.center)$) node[dot,fill=red] (reddot2) {};
\draw (mrexbota2.center) edge[string,red] (reddot1.center);
\draw (mrexbotc2.center) edge[string,red] (reddot2.center);
\node (label) at (mrexbotb2) [yshift=1pt, xshift=4pt] {\footnotesize $a_{\textcolor{red} s}^{-1}$};
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexbota\i.center) edge[string] (mrexbotb\i.center) 
          (mrexbotb\i.center) edge[std] (mrexbotc\i.center);
    \node at (mrexbotb\i.center) [right=-2pt] {\footnotesize $\inclscal{black}$};
}
% btwnbot edges
\foreach \i in {1,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[string] (btwnbotb\i.center);
}
\path ($(btwnbota6.center)!0.25!(btwnbotb6.center)$) node (turn) {};
\path ($(btwnbota6.center)!0.75!(btwnbotb6.center)$) node[dot,fill=red] (reddot3) {};
\node at (reddot3) [above right=-2pt] {\footnotesize $\projscal{red}$};
\draw (btwnbotb6.center) edge[string,red] (reddot3.center);
\draw[string, red, corner] (mrexbotc7) |- (turn.center) -- (btwnbota6.center);
% btwntop edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[std] (btwntopb\i.center)
          (btwntopb\i.center) edge[string] (btwntopd\i.center);
    \node at (btwntopb\i.center) [right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (btwntopa2.center) edge[std,red] (btwntopb2.center)
      (btwntopb2.center) edge[string,red] (btwntopd2.center);
      \node at (btwntopb2.center) [right=-2pt] {\footnotesize $\projscal{red}$};
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[std] (btwntopc\i.center)
          (btwntopc\i.center) edge[string] (btwntopd\i.center);
    \node at (btwntopc\i.center) [right=-2pt] {\footnotesize $\projscal{black}$};
}
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\end{tikzpicture} \text{.}
\end{equation*}
\end{document}

==> fig/bigLLpropagate.tex <==
% !TeX root = bigLLpropagate.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
\begin{equation*}
\begin{tikzpicture}[scale=0.4,baseline=(mrextop)] %,every node/.append style={transform shape, font={\Huge}}]
%\def\strings{6}
%
\node (mrexbot) at (0,0) [draw, rectangle, minimum width=2.0cm, minimum height=0.6cm] {mrex};
\node (mrextop) at (0.5cm,3.5cm) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {mrex};
\node (std) at (0.5cm,8cm) [draw, rectangle, minimum width=2.4cm, minimum height=0.6cm] {std};
% more nodes
\foreach \i in {1,...,6}
{
    \pgfmathsetmacro{\stringgap}{1.0/6}
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.north west)!\xoffset!(std.north east)$) node (stdb\i) {};
    \path (stdb\i) ++(0,1cm) node (stda\i) {};
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwntopa\i) {};
    \path (btwntopa\i) ++(0,-1cm) node (btwntopb\i) {}
                       ++(0,-1cm) node (btwntopc\i) {}
                       ++(0,-1cm) node (btwntopd\i) {};
    \path ($(mrextop.south west)!\xoffset!(mrextop.south east)$) node (btwnbota\i) {};
    \path (btwnbota\i) ++(0,-1cm) node (btwnbotb\i) {}
                       ++(0,-1cm) node (btwnbotc\i) {};
    \pgfmathsetmacro{\stringgap}{1.0/5.0}
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}                      
    \path ($(mrexbot.south west)!\xoffset!(mrexbot.south east)$) node (mrexbota\i) {};
    \path (mrexbota\i) ++(0,-1cm) node (mrexbotb\i) {}
                       ++(0,-1cm) node (mrexbotc\i) {};
}
\path (mrexbotc6) ++(2.4cm,0) coordinate (mrexbotc7);
\path (mrexbotc3) ++(0,-0.5cm) node (ellipses) {$\vdots$};
% mrexbot edges
\pgfmathsetmacro{\stringgap}{1.0/5.0}
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexbota\i.center) edge[string] (mrexbotc\i.center);
}
\foreach \i in {4,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexbota\i.center) edge[string] (mrexbotb\i.center) 
          (mrexbotb\i.center) edge[std] (mrexbotc\i.center);
    \draw (mrexbotb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
\node[dot,fill=blue] (bluedot) at (mrexbotb6) {};
\draw (mrexbotb6.center) edge[string,blue] (mrexbotc6.center);
\path (mrexbotc6) coordinate[right=2pt] (mrexbotbraceb) {};
\coordinate (mrexbotbracea) at (mrexbotbraceb |- btwnbotb5.center) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (mrexbotbracea.north east) -- node[text=black,right=2pt] {\tiny $\phi_{n-1}$} (mrexbotbraceb.south east);
% btwnbot edges
\pgfmathsetmacro{\stringgap}{1.0/6}
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[string] (btwnbotc\i.center);
}
\foreach \i in {4,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[string] ($(btwnbota\i.center)!0.5!(btwnbotb\i.center)$)
          ($(btwnbota\i.center)!0.5!(btwnbotb\i.center)$) edge [std]
          ($(btwnbotb\i.center)!0.5!(btwnbotc\i.center)$)
          ($(btwnbotb\i.center)!0.5!(btwnbotc\i.center)$) edge[string] (btwnbotc\i.center);
    \draw ($(btwnbota\i.center)!0.5!(btwnbotb\i.center)$) node[right=-2pt] {\footnotesize $\inclscal{black}$};
    \draw ($(btwnbotb\i.center)!0.5!(btwnbotc\i.center)$) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw[string, red, corner] (mrexbotc7) |- ($(btwnbota6.center)!0.5!(btwnbotb6.center)$) -- (btwnbota6.center);
% btwntop edges
\foreach \i in {1,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[std] (btwntopb\i.center)
          (btwntopb\i.center) edge[string] (btwntopd\i.center);
    \draw (btwntopb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (btwntopa2.center) edge[std,red] (btwntopb2.center)
      (btwntopb2.center) edge[string,red] (btwntopd2.center);
      \draw (btwntopb2.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\foreach \i in {4,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[std] (btwntopc\i.center)
          (btwntopc\i.center) edge[string] (btwntopd\i.center);
    \draw (btwntopc\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\path (mrexbotc7 |- btwnbotb5) coordinate[right=2pt] (mrextopbraceb) {};
\coordinate (mrextopbracea) at (mrextopbraceb |- btwntopb6.center) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (mrextopbracea.south east) -- node[text=black,right=2pt] {\tiny $\phi_n$} (mrextopbraceb.south east);
% std edges
\foreach \i in {3,...,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (stda\i.center) edge[std] (stdb\i.center);
}
\draw (stda2.center) edge[std,red] (stdb2.center);
\path (ellipses.south west -| mrexbot.west) coordinate[left=2pt] (LLbraceb) {};
\coordinate (LLbracea) at (LLbraceb |-mrextopbracea) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (LLbraceb.west) -- node[text=black,left=2pt] {\tiny $\prescript{p|\ast}{}{\mathrm{LL}}$} (LLbracea.south west);
\end{tikzpicture}
\sim
\begin{tikzpicture}[scale=0.4,baseline=(std)] %,every node/.append style={transform shape, font={\Huge}}]
%\def\strings{6}
%
\node (mrex) at (0,0) [draw, rectangle, minimum width=2.0cm, minimum height=0.6cm] {mrex};
\node (std) at (0,3.5cm) [draw, rectangle, minimum width=2.0cm, minimum height=0.6cm] {std};
\node (rex) at (1.5cm,7cm) [draw, rectangle, minimum width=1.6cm, minimum height=0.6cm] {rex};
% rex/btwntop nodes
\pgfmathsetmacro{\stringgap}{1.0/4.0}
\foreach \i in {1,...,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(rex.north west)!\xoffset!(rex.north east)$) node (rexc\i) {};
    \path (rexc\i) ++(0,1cm) node (rexb\i) {}
                   ++(0,1cm) node (rexa\i) {};
    \path ($(rex.south west)!\xoffset!(rex.south east)$) node (btwntopa\i) {};
    \path (btwntopa\i) ++(0,-1cm) node (btwntopb\i) {}
                       ++(0,-1cm) node (btwntopc\i) {};
}
% btwnbot/mrex nodes
\pgfmathsetmacro{\stringgap}{1.0/5.0}
\foreach \i in {1,...,6}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.south west)!\xoffset!(std.south east)$) node (btwnbota\i) {};
    \path ($(mrex.north west)!\xoffset!(mrex.north east)$) node (btwnbotd\i) {};
    \path ($(btwnbota\i.center)!0.33!(btwnbotd\i.center)$) node (btwnbotb\i) {};
    \path ($(btwnbota\i.center)!0.67!(btwnbotd\i.center)$) node (btwnbotc\i) {};
    \path ($(mrex.south west)!\xoffset!(mrex.south east)$) node (mrexa\i) {};
    \path (mrexa\i) ++(0,-1cm) node (mrexb\i) {}
                    ++(0,-1cm) node (mrexc\i) {};
}
\path (mrexc6) ++(1.0cm,0) coordinate (mrexc7);
\path (mrexc3) ++(0,-0.5cm) node (ellipses) {$\vdots$};
% mrex edges
\pgfmathsetmacro{\stringgap}{1.0/5.0}
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexc\i.center);
}
\foreach \i in {4,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (mrexa\i.center) edge[string] (mrexb\i.center) 
          (mrexb\i.center) edge[std] (mrexc\i.center);
    \draw (mrexb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
\node[dot,fill=blue] (bluedot) at (mrexb6) {};
\draw (bluedot.center) edge[string,blue] (mrexc6.center);
% btwnbot edges
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[std] (btwnbotb\i.center)
          (btwnbotb\i.center) edge[string] (btwnbotd\i.center);
    \path (btwnbotb\i.center) node [right=-2pt] {\footnotesize $\projscal{black}$};
}
\foreach \i in {4,5}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwnbota\i.center) edge[std] (btwnbotc\i.center)
          (btwnbotc\i.center) edge[string] (btwnbotd\i.center);
    \draw (btwnbotc\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
% btwntop edges
\pgfmathsetmacro{\stringgap}{1.0/4.0}
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (btwntopa\i.center) edge[string] (btwntopb\i.center)
          (btwntopb\i.center) edge[std] (btwntopc\i.center);
    \draw (btwntopb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
}
\draw[string, red, corner] (mrexc7) |- ($(btwntopa4.center)!0.5!(btwntopb4.center)$) -- (btwntopa4.center);
% rex edges
\foreach \i in {2,...,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (rexa\i.center) edge[std] (rexb\i.center)
          (rexb\i.center) edge[string] (rexc\i.center);
    \draw (rexb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (rexa1.center) edge[std,red] (rexb1.center)
      (rexb1.center) edge[string,red] (rexc1.center);
\draw (rexb1.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
\end{tikzpicture}
\sim
\begin{tikzpicture}[scale=0.4,baseline=(rexbot)] %,every node/.append style={transform shape, font={\Huge}}]
%\def\strings{6}
%
\node (std) at (0,0) [draw, rectangle, minimum width=2.0cm, minimum height=0.6cm] {std};
\node (rexbot) at (1cm,3.5cm) [draw, rectangle, minimum width=1.2cm, minimum height=0.6cm] {rex};
\node (rextop) at (1.5cm,7cm) [draw, rectangle, minimum width=1.6cm, minimum height=0.6cm] {rex};
% rex/btwntop/btwnbot nodes
\foreach \i in {1,...,4}
{
    \pgfmathsetmacro{\stringgap}{1.0/4.0}
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(rextop.north west)!\xoffset!(rextop.north east)$) node (rexc\i) {};
    \path (rexc\i) ++(0,1cm) node (rexb\i) {}
                   ++(0,1cm) node (rexa\i) {};
    \path ($(rextop.south west)!\xoffset!(rextop.south east)$) node (btwntopa\i) {};
    \path (btwntopa\i) ++(0,-0.5cm) node (btwntopb\i) {}
                       ++(0,-1cm) node (btwntopc\i) {}
                       ++(0,-0.5cm) node (btwntopd\i) {};
    \pgfmathsetmacro{\stringgap}{1.0/3.0}
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(rexbot.south west)!\xoffset!(rexbot.south east)$) node (btwnbota\i) {};
    \path (btwnbota\i) ++(0,-1cm) node (btwnbotb\i) {}
                       ++(0,-1cm) node (btwnbotc\i) {};
}
% std nodes
\pgfmathsetmacro{\stringgap}{1.0/5.0}
\foreach \i in {1,...,7}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \path ($(std.south west)!\xoffset!(std.south east)$) node (stda\i) {};
    \path (stda\i) ++(0,-1cm) node (stdb\i) {}
                   ++(0,-1cm) node (stdc\i) {};
}
\path (stdc3) ++(0,-0.5cm) node (ellipses) {$\vdots$};
% std edges
\foreach \i in {1,...,3}
{
    \draw (stda\i.center) edge[std] (stdb\i.center)
          (stdb\i.center) edge[string] (stdc\i.center);
    \draw (stdb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\foreach \i in {4,5}
{
    \draw (stda\i.center) edge[std] (stdc\i.center);
}
\node[dot,fill=blue] (bluedot) at (stdb6) {};
\draw (bluedot.center) edge[string,blue] (stdc6.center);
%\path (mrexbotc6) nodenode[right=-2pt] (mrexbotbraceb) {};
%\node (mrexbotbracea) at (mrexbotbraceb |- btwnbotb5.center) {};
%\draw [decoration={brace,amplitude=0.5em},decorate]
%        (mrexbotbracea.north east) -- node[xshift=0.4cm,text=black,scale=0.8,anchor=west] {$\phi_{n-1}$} (mrexbotbraceb.south east);
% btwnbot edges
\foreach \i in {1,...,3}
{
    \draw (btwnbota\i.center) edge[string] (btwnbotb\i.center)
          (btwnbotb\i.center) edge[std] (btwnbotc\i.center);
    \path (btwnbotb\i.center) node [right=-2pt] {\footnotesize $\inclscal{black}$};
}
% btwntop edges
\foreach \i in {1,...,3}
{
    \draw (btwntopa\i.center) edge[string] (btwntopb\i.center)
          (btwntopb\i.center) edge[std] (btwntopc\i.center)
          (btwntopc\i.center) edge[string] (btwntopd\i.center);
    \draw (btwntopb\i.center) node[right=-2pt] {\footnotesize $\inclscal{black}$};
    \draw (btwntopc\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw[string, red, corner] (stdc7.center) |- (btwntopb4.center) -- (btwntopa4.center);
%\path (mrexbotc7 |- btwnbotb5) nodenode[right=-2pt] (mrextopbraceb) {};
%\node (mrextopbracea) at (mrextopbraceb |- btwntopb6.center) {};
%\draw [decoration={brace,amplitude=0.5em},decorate]
%        (mrextopbracea.south east) -- node[xshift=0.4cm,text=black,scale=0.8,anchor=west] {$\phi_n$} (mrextopbraceb.south east);
% rex edges
\foreach \i in {2,...,4}
{
    \pgfmathsetmacro{\xoffset}{(\i-0.5)*\stringgap}
    \draw (rexa\i.center) edge[std] (rexb\i.center)
          (rexb\i.center) edge[string] (rexc\i.center);
    \draw (rexb\i.center) node[right=-2pt] {\footnotesize $\projscal{black}$};
}
\draw (rexa1.center) edge[std,red] (rexb1.center)
      (rexb1.center) edge[string,red] (rexc1.center);
\draw (rexb1.center) node[right=-2pt] {\footnotesize $\projscal{red}$};
%\path (ellipses.south west -| mrexbot.west) node[anchor=east] (LLbraceb) {};
%\node (LLbracea) at (LLbraceb |-mrextopbracea) {};
%\draw [decoration={brace,amplitude=0.5em},decorate]
%        (LLbraceb.west) -- node[xshift=-0.4cm,text=black,scale=0.8,anchor=east] {$\prescript{p|\ast}{}{\mathrm{LL}}$} (LLbracea.south west);
\end{tikzpicture}
\end{equation*}
\end{document}

==> fig/braiddecomp.tex <==
% !TeX root = braiddecomp.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../linkagetikzstyles.tex}

\newcommand{\expr}[1]{\underline{#1}}

\begin{document}
\begin{multline*}
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(braid.center)]
        \node[circle, minimum size=2.5cm] (braid) at (0,0) {};
        \path (braid.center) ++(-1,1)  coordinate (brtl);
        \path (braid.center) ++(0,1)   coordinate (brtop);
        \path (braid.center) ++(1,1)   coordinate (brtr);
        \path (braid.center) ++(-1,-1) coordinate (brbl);
        \path (braid.center) ++(0,-1)  coordinate (brbot);
        \path (braid.center) ++(1,-1)  coordinate (brbr);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (braid.center) -- (brbot) -- (dom2)
                                            (braid.center) -- (brtl)  -- (cod1)
                                            (braid.center) -- (brtr)  -- (cod3);
%                            
        \draw[string, blue, corner] (braid.center) -- (brtop) -- (cod2)
                                             (braid.center) -- (brbl)  -- (dom1)
                                             (braid.center) -- (brbr)  -- (dom3);
    \end{tikzpicture}
\end{gathered}=
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(braid.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (braid) at (0,0) {};
        \path (braid.center) ++(-1,1)  coordinate (brtl);
        \path (braid.center) ++(0,1)   coordinate (brtop);
        \path (braid.center) ++(1,1)   coordinate (brtr);
        \path (braid.center) ++(-1,-1) coordinate (brbl);
        \path (braid.center) ++(0,-1)  coordinate (brbot);
        \path (braid.center) ++(1,-1)  coordinate (brbr);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%       
        \path (brtl) -- node[anchor=west,name=id1] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (cod1);
        \path (brtop) -- node[anchor=west,name=id2] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (cod2);
        \path (brtr) -- node[anchor=west,name=id3] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (cod3);
        \path (brbl) -- node[anchor=west,name=di1] {} (dom1);
        \path (brbot) -- node[anchor=west,name=di2] {} (dom2);
        \path (brbr) -- node[anchor=west,name=di3] {} (dom3);
%
        \draw[std, red, corner] (braid.center) -- (brbot) -- (di2.west)
                                         (braid.center) -- (brtl)  -- (id1.west)
                                         (braid.center) -- (brtr)  -- (id3.west);
        \draw[string,red, corner] (di2.west) -- (dom2)
                                           (id1.west) -- (cod1)
                                           (id3.west) -- (cod3);
%                            
        \draw[std, blue, corner] (braid.center) -- (brtop) -- (id2.west)
                                          (braid.center) -- (brbl)  -- (di1.west)
                                          (braid.center) -- (brbr)  -- (di3.west);
        \draw[string,blue,corner] (id2.west) -- (cod2)
                                           (di1.west) --  (dom1)
                                           (di3.west) -- (dom3);
    \end{tikzpicture}
\end{gathered}+
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (dom2) -- (bot) -- (tr) -- (cod3)
                                   (cod1) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tl);
        \node[dot,fill=red] (reddot) at (tl) {};
%                            
        \draw[string, blue,corner] (dom1) -- (bl) -- (top) -- (cod2)
                            (dom3) -- (br);
        \node[dot,fill=blue] (bluedot) at (br) {};
    \end{tikzpicture}
\end{gathered}+
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(fork.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (fork) at (0,0) {};
        \path (fork.center) ++(-1,1)  coordinate (forktl);
        \path (fork.center) ++(0,1)   coordinate (forktop);
        \path (fork.center) ++(1,1)   coordinate (forktr);
        \path (fork.center) ++(-1,-1) coordinate (forkbl);
        \path (fork.center) ++(0,-1)  coordinate (forkbot);
        \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (cod1) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (forktl)
                                            (cod3) -- (forktr)
                                            (dom2) -- (forkbot);
        \node[dot,fill=red] (reddot1) at (forktl) {};
        \node[dot,fill=red] (reddot2) at (forktr) {};
        \node[dot,fill=red] (reddot3) at (forkbot) {};
%                            
        \draw[string, blue, corner] (fork.center) -- (cod2)
                                             (fork.center) -| (dom1)
                                             (fork.center) -| (dom3);
    \end{tikzpicture}
\end{gathered} \\
+
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
        \path (origin.center) ++(0,0.5) coordinate (upbranch);
        \path (origin.center) ++(0,-0.5) coordinate (downbranch);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (cod1) |- (upbranch) -| (cod3)
                                   (dom2) -- (bot);
        \node[dot,fill=red] (reddot) at (bot) {};
%                            
        \draw[string, blue, corner] (dom1) |- (downbranch) -| (dom3)
                                    (cod2) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (top);
        \node[dot,fill=blue] (bluedot) at (top) {};
    \end{tikzpicture}
\end{gathered}+
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(fork.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (fork) at (0,0) {};
        \path (fork.center) ++(-1,1)  coordinate (forktl);
        \path (fork.center) ++(0,1)   coordinate (forktop);
        \path (fork.center) ++(1,1)   coordinate (forktr);
        \path (fork.center) ++(-1,-1) coordinate (forkbl);
        \path (fork.center) ++(0,-1)  coordinate (forkbot);
        \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%       
        \draw[string, red, corner] (fork.center) -- (dom2)
                                   (fork.center) -| (cod1)
                                   (fork.center) -| (cod3);
%
        \draw[string, blue, corner] (cod2) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (forktop)
                                    (dom1) -- (forkbl)
                                    (dom3) -- (forkbr);
        \node[dot,fill=blue] (bluedot1) at (forktop) {};
        \node[dot,fill=blue] (bluedot2) at (forkbl) {};
        \node[dot,fill=blue] (bluedot3) at (forkbr) {};
    \end{tikzpicture}
\end{gathered}+
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (dom2) -- (bot) -- (tl) -- (cod1)
                                   (cod3) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tr);
        \node[dot,fill=red] (reddot) at (tr) {};
%                            
        \draw[string, blue,corner] (dom3) -- (br) -- (top) -- (cod2)
                            (dom1) -- (bl);
        \node[dot,fill=blue] (bluedot) at (bl) {};
    \end{tikzpicture}
\end{gathered}+
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(fork.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (fork) at (0,0) {};
        \path (fork.center) ++(-1,1)  coordinate (forktl);
        \path (fork.center) ++(0,1)   coordinate (forktop);
        \path (fork.center) ++(1,1)   coordinate (forktr);
        \path (fork.center) ++(-1,-1) coordinate (forkbl);
        \path (fork.center) ++(0,-1)  coordinate (forkbot);
        \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (cod1) -- (forktl)
                                   (cod3) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (forktr)
                                   (dom2) -- (forkbot);
        \node[dot,fill=red] (reddot1) at (forktl) {};
        \node[dot,fill=red] (reddot2) at (forktr) {};
        \node[dot,fill=red] (reddot3) at (forkbot) {};
%                            
        \draw[string, blue, corner] (fork.center) -- (cod2)
                                             (fork.center) -| (dom1)
                                             (fork.center) -| (dom3);
    \end{tikzpicture}
\end{gathered} \\
-\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (dom2) -- (bot) -- (tr) -- (cod3)
                                   (cod1) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tl);
        \node[dot,fill=red] (reddot) at (tl) {};
%                            
        \draw[string, blue,corner] (dom1) -- (bl) 
                                   (cod2) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (top)
                                   (dom3) -- (br);
        \node[dot,fill=blue] (bluedot1) at (bl) {};
        \node[dot,fill=blue] (bluedot2) at (top) {};
        \node[dot,fill=blue] (bluedot3) at (br) {};        
    \end{tikzpicture}
\end{gathered}-
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
        \path (origin.center) ++(0,0.5) coordinate (upbranch);
        \path (origin.center) ++(0,-0.5) coordinate (downbranch);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (cod1) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tl)
                                   (cod3) -- (tr)
                                   (dom2) -- (bot);
        \node[dot,fill=red] (reddot1) at (bot) {};
        \node[dot,fill=red] (reddot2) at (tl) {};
        \node[dot,fill=red] (reddot3) at (tr) {};
%                            
        \draw[string, blue, corner] (dom1) |- (downbranch) -| (dom3)
                                    (cod2) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (top);
        \node[dot,fill=blue] (bluedot) at (top) {};
    \end{tikzpicture}
\end{gathered}-
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
        \path (origin.center) ++(0,0.5) coordinate (upbranch);
        \path (origin.center) ++(0,-0.5) coordinate (downbranch);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (cod1) -- (tl)
                                   (cod3) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tr)
                                   (dom2) -- (bot);
        \node[dot,fill=red] (reddot1) at (bot) {};
        \node[dot,fill=red] (reddot2) at (tl) {};
        \node[dot,fill=red] (reddot3) at (tr) {};
%                            
        \draw[string, blue, corner] (dom1) |- (downbranch) -| (dom3)
                                    (cod2) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (top);
        \node[dot,fill=blue] (bluedot) at (top) {};
    \end{tikzpicture}
\end{gathered}-
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (dom2) -- (bot) -- (tl) -- (cod1)
                                   (cod3) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tr);
        \node[dot,fill=red] (reddot) at (tr) {};
%                            
        \draw[string, blue,corner] (dom3) -- (br)
                                   (cod2) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (top)
                                   (dom1) -- (bl);
        \node[dot,fill=blue] (bluedot1) at (bl) {};
        \node[dot,fill=blue] (bluedot2) at (br) {};
        \node[dot,fill=blue] (bluedot3) at (top) {};
    \end{tikzpicture}
\end{gathered} \\
-\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (dom2) -- (bot)
                                   (cod1) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tl)
                                   (cod3) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tr);
        \node[dot,fill=red] (reddot1) at (tr) {};
        \node[dot,fill=red] (reddot2) at (tl) {};
        \node[dot,fill=red] (reddot3) at (bot) {};
%                            
        \draw[string, blue,corner] (dom3) -- (br) -- (top) -- (cod2)
                            (dom1) -- (bl);
        \node[dot,fill=blue] (bluedot) at (bl) {};
    \end{tikzpicture}
\end{gathered}
-\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(fork.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (fork) at (0,0) {};
        \path (fork.center) ++(-1,1)  coordinate (forktl);
        \path (fork.center) ++(0,1)   coordinate (forktop);
        \path (fork.center) ++(1,1)   coordinate (forktr);
        \path (fork.center) ++(-1,-1) coordinate (forkbl);
        \path (fork.center) ++(0,-1)  coordinate (forkbot);
        \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (cod1) -- (forktl)
                                   (cod3) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (forktr)
                                   (dom2) -- (forkbot);
        \node[dot,fill=red] (reddot1) at (forktl) {};
        \node[dot,fill=red] (reddot2) at (forktr) {};
        \node[dot,fill=red] (reddot3) at (forkbot) {};
%                            
        \draw[string, blue, corner] (fork.center) -- (cod2)
                                             (fork.center) -| (dom1)
                                             (fork.center) -| (dom3);
    \end{tikzpicture}
\end{gathered}-
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (dom2) -- (bot)
                                   (cod1) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tl)
                                   (cod3) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tr);
        \node[dot,fill=red] (reddot1) at (tr) {};
        \node[dot,fill=red] (reddot2) at (tl) {};
        \node[dot,fill=red] (reddot3) at (bot) {};
%                            
        \draw[string, blue,corner] (dom3) -- (br)
                                   (cod2) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (top)
                                   (dom1) -- (bl);
        \node[dot,fill=blue] (bluedot1) at (bl) {};
        \node[dot,fill=blue] (bluedot2) at (br) {};
        \node[dot,fill=blue] (bluedot3) at (top) {};
    \end{tikzpicture}
\end{gathered}-
\begin{gathered}
    \begin{tikzpicture}[scale=0.65,baseline=(origin.center),font=\scriptsize]
        \node[circle, minimum size=2.5cm] (origin) at (0,0) {};
        \path (origin.center) ++(-1,1)  coordinate (tl);
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(1,1)   coordinate (tr);
        \path (origin.center) ++(-1,-1) coordinate (bl);
        \path (origin.center) ++(0,-1)  coordinate (bot);
        \path (origin.center) ++(1,-1)  coordinate (br);
        \path (origin.center) ++(0,0.5) coordinate (upbranch);
        \path (origin.center) ++(0,-0.5) coordinate (downbranch);
%    
        \coordinate (dom1) at (-1,-2) {};
        \coordinate (dom2) at (0,-2)  {};
        \coordinate (dom3) at (1,-2)  {};
        \coordinate (cod1) at (-1,2) {};
        \coordinate (cod2) at (0,2)  {};
        \coordinate (cod3) at (1,2)  {};
%        
        \draw[string, red, corner] (cod1) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{red}{1}}}$} (tl)
                                   (cod3) -- (tr)
                                   (dom2) -- (bot);
        \node[dot,fill=red] (reddot1) at (bot) {};
        \node[dot,fill=red] (reddot2) at (tl) {};
        \node[dot,fill=red] (reddot3) at (tr) {};
%                            
        \draw[string, blue, corner] (dom1) |- (downbranch) -| (dom3)
                                    (cod2) -- node[black,anchor=west] {$\frac{1}{a^F_{\textcolor{blue}{0}}}$} (top);
        \node[dot,fill=blue] (bluedot) at (top) {};
    \end{tikzpicture}
\end{gathered}
\end{multline*}
\end{document}

==> fig/braidpropagate.tex <==
% !TeX root = braidpropagate.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}

\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
\begin{equation*}
\begin{gathered}
\begin{tikzpicture}[xscale=0.5,yscale=0.66,baseline=(origin.center),font=\footnotesize]
\coordinate (origin) at (0,0) {};% node[rectangle, minimum width=4.5cm] {};
\path (origin) ++(-2,-1) coordinate (dom1) {} ++(0,-0.25) coordinate (below1) {} ++(0,-0.42) coordinate (stddom1) {};
\path (origin) ++(-1.25,-1) coordinate (dom2) {} ++(0,-0.25) coordinate (below2) {} ++(0,-0.42) coordinate (stddom2) {};
\path (origin) ++(-0.5,-1) coordinate (dom3) {} ++(0,-0.25) coordinate (below3) {} ++(0,-0.42) coordinate (stddom3) {};
\path (origin) ++(2,-1) coordinate (domlast) {} ++(0,-0.25) coordinate (belowlast) {} ++(0,-0.42) coordinate (stddomlast) {};
\path (origin) ++(-2,1) coordinate (cod1) {} ++(0,0.25) coordinate (above1) {} node[right=-2pt] {$\projscal{blue}$} ++(0,0.42) coordinate (stdcod1) {};
\path (origin) ++(-1.25,1) coordinate (cod2) {} ++(0,0.25) coordinate (above2) {} node[right=-2pt] {$\projscal{red}$} ++(0,0.42) coordinate (stdcod2) {};
\path (origin) ++(-0.5,1) coordinate (cod3) {} ++(0,0.25) coordinate (above3) {} node[right=-2pt] {$\projscal{blue}$} ++(0,0.42) coordinate (stdcod3) {};
\path (origin) ++(2,1) coordinate (codlast) {} ++(0,0.25) coordinate (abovelast) {} node[right=-2pt] {$\projscal{blue}$} ++(0,0.42) coordinate (stdcodlast) {};
\draw[red, corner, line width=\superthick] (origin) to (dom1) to (below1)
                                   (origin) to (dom3) to (below3)
                                   (origin) to (domlast) to (belowlast)
                                   (origin) to (cod2) to (above2);
\draw[red, line width=\superthick] (below1) to (stddom1)
                                   (below3) to (stddom3)
                                   (belowlast) to (stddomlast);
\draw[red, line width=\superthick, std]  (above2) to (stdcod2);
\draw[blue, corner, line width=\superthick] (origin) to (dom2) to (below2)
                                            (origin) to (cod1) to (above1)
                                            (origin) to (cod3) to (above3)
                                            (origin) to (codlast) to (abovelast);
\draw[blue, line width=\superthick] (below2) to (stddom2);
\draw[blue, line width=\superthick,std]  (above1) to (stdcod1)
                                         (above3) to (stdcod3)
                                         (abovelast) to (stdcodlast);
\path (origin) ++(0.75,-1.2) node[font=\large] (domdots) {$\dotsm$};
\path (origin) ++(0.75,1.2) node[font=\large] (coddots) {$\dotsm$};
\end{tikzpicture}
\end{gathered}
=
\begin{gathered}
\begin{tikzpicture}[xscale=0.5,yscale=0.66,baseline=(origin.center),font=\footnotesize]
\coordinate (origin) at (0,0) {};% node[rectangle, minimum width=4.5cm] {};
\path (origin) ++(-2,-1) coordinate (dom1) {} ++(0,-0.25) coordinate (below1) {} node[right=-2pt] {$\projscal{red}$} ++(0,-0.42) coordinate (stddom1) {};
\path (origin) ++(-1.25,-1) coordinate (dom2) {} ++(0,-0.25) coordinate (below2) {} node[right=-2pt] {$\projscal{blue}$} ++(0,-0.42) coordinate (stddom2) {};
\path (origin) ++(-0.5,-1) coordinate (dom3) {} ++(0,-0.25) coordinate (below3) {} node[right=-2pt] {$\projscal{red}$}++(0,-0.42) coordinate (stddom3) {};
\path (origin) ++(2,-1) coordinate (domlast) {} ++(0,-0.25) coordinate (belowlast) {} node[right=-2pt] {$\projscal{red}$} ++(0,-0.42) coordinate (stddomlast) {};
\path (origin) ++(-2,1) coordinate (cod1) {} ++(0,0.25) coordinate (above1) {} ++(0,0.42) coordinate (stdcod1) {};
\path (origin) ++(-1.25,1) coordinate (cod2) {} ++(0,0.25) coordinate (above2) {} ++(0,0.42) coordinate (stdcod2) {};
\path (origin) ++(-0.5,1) coordinate (cod3) {} ++(0,0.25) coordinate (above3) {} ++(0,0.42) coordinate (stdcod3) {};
\path (origin) ++(2,1) coordinate (codlast) {} ++(0,0.25) coordinate (abovelast) {} ++(0,0.42) coordinate (stdcodlast) {};
\draw[red, corner, line width=\superthick, std] (origin) to (dom1) to (below1)
                                   (origin) to (dom3) to (below3)
                                   (origin) to (domlast) to (belowlast)
                                   (origin) to (cod2) to (above2);
\draw[red, line width=\superthick] (below1) to (stddom1)
                                   (below3) to (stddom3)
                                   (belowlast) to (stddomlast);
\draw[red, line width=\superthick, std]  (above2) to (stdcod2);
\draw[blue, corner, line width=\superthick,std] (origin) to (dom2) to (below2)
                                            (origin) to (cod1) to (above1)
                                            (origin) to (cod3) to (above3)
                                            (origin) to (codlast) to (abovelast);
\draw[blue, line width=\superthick] (below2) to (stddom2);
\draw[blue, line width=\superthick,std]  (above1) to (stdcod1)
                                         (above3) to (stdcod3)
                                         (abovelast) to (stdcodlast);
\path (origin) ++(0.75,-1.2) node[font=\large] (domdots) {$\dotsm$};
\path (origin) ++(0.75,1.2) node[font=\large] (coddots) {$\dotsm$};
\end{tikzpicture}
\end{gathered} \text{,} \qquad \qquad 
\begin{gathered}
\begin{tikzpicture}[xscale=0.5,yscale=0.66,baseline=(origin.center),font=\footnotesize]
\coordinate (origin) at (0,0) {};% node[rectangle, minimum width=4.5cm] {};
\path (origin) ++(-2,-1) coordinate (dom1) {} ++(0,-0.25) coordinate (below1) {} ++(0,-0.42) coordinate (stddom1) {};
\path (origin) ++(-1.25,-1) coordinate (dom2) {} ++(0,-0.25) coordinate (below2) {} ++(0,-0.42) coordinate (stddom2) {};
\path (origin) ++(-0.5,-1) coordinate (dom3) {} ++(0,-0.25) coordinate (below3) {} ++(0,-0.42) coordinate (stddom3) {};
\path (origin) ++(2,-1) coordinate (domlast) {} ++(0,-0.25) coordinate (belowlast) {} ++(0,-0.42) coordinate (stddomlast) {};
\path (origin) ++(-2,1) coordinate (cod1) {} ++(0,0.25) coordinate (above1) {} node[right=-2pt] {$\projscal{realcyan}$} ++(0,0.42) coordinate (stdcod1) {};
\path (origin) ++(-1.25,1) coordinate (cod2) {} ++(0,0.25) coordinate (above2) {} node[right=-2pt] {$\projscal{red}$} ++(0,0.42) coordinate (stdcod2) {};
\path (origin) ++(-0.5,1) coordinate (cod3) {} ++(0,0.25) coordinate (above3) {} node[right=-2pt] {$\projscal{realcyan}$} ++(0,0.42) coordinate (stdcod3) {};
\path (origin) ++(2,1) coordinate (codlast) {} ++(0,0.25) coordinate (abovelast) {} node[right=-2pt] {$\projscal{realcyan}$} ++(0,0.42) coordinate (stdcodlast) {};
\draw[red, corner, line width=\superthick] (origin) to (dom1) to (below1)
                                   (origin) to (dom3) to (below3)
                                   (origin) to (domlast) to (belowlast)
                                   (origin) to (cod2) to (above2);
\draw[red, line width=\superthick] (below1) to (stddom1)
                                   (below3) to (stddom3)
                                   (belowlast) to (stddomlast);
\draw[red, line width=\superthick, std]  (above2) to (stdcod2);
\draw[realcyan, corner, line width=\superthick] (origin) to (dom2) to (below2)
                                            (origin) to (cod1) to (above1)
                                            (origin) to (cod3) to (above3)
                                            (origin) to (codlast) to (abovelast);
\draw[realcyan, line width=\superthick] (below2) to (stddom2);
\draw[realcyan, line width=\superthick,std]  (above1) to (stdcod1)
                                         (above3) to (stdcod3)
                                         (abovelast) to (stdcodlast);
\path (origin) ++(0.75,-1.2) node[font=\large] (domdots) {$\dotsm$};
\path (origin) ++(0.75,1.2) node[font=\large] (coddots) {$\dotsm$};
\end{tikzpicture}
\end{gathered}
=
\begin{gathered}
\begin{tikzpicture}[xscale=0.5,yscale=0.66,baseline=(origin.center),font=\footnotesize]
\coordinate (origin) at (0,0) {};% node[rectangle, minimum width=4.5cm] {};
\path (origin) ++(-2,-1) coordinate (dom1) {} ++(0,-0.25) coordinate (below1) {} node[right=-2pt] {$\projscal{red}$} ++(0,-0.42) coordinate (stddom1) {};
\path (origin) ++(-1.25,-1) coordinate (dom2) {} ++(0,-0.25) coordinate (below2) {} node[right=-2pt] {$\projscal{realcyan}$} ++(0,-0.42) coordinate (stddom2) {};
\path (origin) ++(-0.5,-1) coordinate (dom3) {} ++(0,-0.25) coordinate (below3) {} node[right=-2pt] {$\projscal{red}$}++(0,-0.42) coordinate (stddom3) {};
\path (origin) ++(2,-1) coordinate (domlast) {} ++(0,-0.25) coordinate (belowlast) {} node[right=-2pt] {$\projscal{red}$} ++(0,-0.42) coordinate (stddomlast) {};
\path (origin) ++(-2,1) coordinate (cod1) {} ++(0,0.25) coordinate (above1) {} ++(0,0.42) coordinate (stdcod1) {};
\path (origin) ++(-1.25,1) coordinate (cod2) {} ++(0,0.25) coordinate (above2) {} ++(0,0.42) coordinate (stdcod2) {};
\path (origin) ++(-0.5,1) coordinate (cod3) {} ++(0,0.25) coordinate (above3) {} ++(0,0.42) coordinate (stdcod3) {};
\path (origin) ++(2,1) coordinate (codlast) {} ++(0,0.25) coordinate (abovelast) {} ++(0,0.42) coordinate (stdcodlast) {};
\draw[red, corner, line width=\superthick, std] (origin) to (dom1) to (below1)
                                   (origin) to (dom3) to (below3)
                                   (origin) to (domlast) to (belowlast)
                                   (origin) to (cod2) to (above2);
\draw[red, line width=\superthick] (below1) to (stddom1)
                                   (below3) to (stddom3)
                                   (belowlast) to (stddomlast);
\draw[red, line width=\superthick, std]  (above2) to (stdcod2);
\draw[realcyan, corner, line width=\superthick,std] (origin) to (dom2) to (below2)
                                            (origin) to (cod1) to (above1)
                                            (origin) to (cod3) to (above3)
                                            (origin) to (codlast) to (abovelast);
\draw[realcyan, line width=\superthick] (below2) to (stddom2);
\draw[realcyan, line width=\superthick,std]  (above1) to (stdcod1)
                                         (above3) to (stdcod3)
                                         (abovelast) to (stdcodlast);
\path (origin) ++(0.75,-1.2) node[font=\large] (domdots) {$\dotsm$};
\path (origin) ++(0.75,1.2) node[font=\large] (coddots) {$\dotsm$};
\end{tikzpicture}
\end{gathered} \text{.}
\end{equation*}
\end{document}

==> fig/hdmrdexample.tex <==
% !TeX root = hdmrdexample.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
\begin{align*}
\pr\left(\begin{tikzpicture}[scale=0.3,baseline=(fork),font=\tiny]
    \node (fork) at (0,0) {};
    \path (fork.center) ++(-1,1)  coordinate (forktl);
    \path (fork.center) ++(0,1)   coordinate (forktop);
    \path (fork.center) ++(1,1)   coordinate (forktr);
    \path (fork.center) ++(-1,-1) coordinate (forkbl);
    \path (fork.center) ++(0,-1)  coordinate (forkbot);
    \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
    \coordinate (dom1) at (-1,-2) {};
    \coordinate (dom2) at (0,-2)  {};
    \coordinate (dom3) at (1,-2)  {};
    \coordinate (cod1) at (-1,2) {};
    \coordinate (cod2) at (0,2)  {};
    \coordinate (cod3) at (1,2)  {};
%        
    \draw[string, red, corner] (cod2) -- (forktop)
                               (dom2) -- (forkbot);
    \node[dot,fill=red] (reddot1) at (forktop) {};
    \node[dot,fill=red] (reddot2) at (forkbot) {};
%                            
    \draw[string, blue] (fork.center) -| (cod1)
                        (fork.center) -| (cod3)
                        (fork.center) -| (dom1)
                        (fork.center) -| (dom3);
\end{tikzpicture}^{\circ 2}\right)
& =
\begin{pmatrix}
A & A & 0 \\
A & A & 0 \\
0 & 0 & 
\begin{tikzpicture}[yscale=0.3,xscale=0.9,baseline=(fork),font=\tiny]
    \node (fork) at (0,0) {};
    \path (fork.center) ++(-1,1)  coordinate (forktl);
    \path (fork.center) ++(0,1)   coordinate (forktop);
    \path (fork.center) ++(1,1)   coordinate (forktr);
    \path (fork.center) ++(-1,-1) coordinate (forkbl);
    \path (fork.center) ++(0,-1)  coordinate (forkbot);
    \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
    \coordinate (dom1) at (-1,-2) {};
    \coordinate (dom2) at (0,-2)  {};
    \coordinate (dom3) at (1,-2)  {};
    \coordinate (cod1) at (-1,2) {};
    \coordinate (cod2) at (0,2)  {};
    \coordinate (cod3) at (1,2)  {};
%        
%    \draw[string, red, corner] (cod2) -- (forktop)
%                               (dom2) -- (forkbot);
%    \node[dot,fill=red] (reddot1) at (forktop) {};
%    \node[dot,fill=red] (reddot2) at (forkbot) {};
%                            
    \draw[string, realcyan] (fork.center) -| (cod1)
                        (fork.center) -| (cod3)
                        (fork.center) -| (dom1)
                        (fork.center) -| (dom3);
    \node (botlabel) at (forkbot) {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{blue} 0}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}$};
    \node (toplabel) at (forktop) {$\binom{a_{\textcolor{blue} 0}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}{-a_{\textcolor{blue} 0}^{-1}}$};
\end{tikzpicture}
\end{pmatrix}^{\circ_{\prescript{p}{}{W}} 2} \\
& =
\begin{pmatrix}
A^2 & A^2 & 0 \\
A^2 & A^2 & 0 \\
0 & 0 & 
\begin{tikzpicture}[yscale=0.3,xscale=0.9,baseline=(fork),font=\tiny]
    \node (origin) at (0,0) {$-a_{\textcolor{red} 1}-2a_{\textcolor{blue} 0}$};
    \path (origin.center) ++(0,-1) coordinate (barbot);
    \path (origin.center) ++(0,1) coordinate (bartop);
    \path (bartop) ++(0,1)   coordinate (top);
    \path (barbot) ++(0,-1)  coordinate (bot);
%    
    \path (barbot) ++(-1,-2) coordinate (dom1);
    \path (barbot) ++(1,-2) coordinate (dom2);
    \path (bartop) ++(-1,2) coordinate (cod1);
    \path (bartop) ++(1,2) coordinate (cod2);
%        
%    \draw[string, red, corner] (cod2) -- (forktop)
%                               (dom2) -- (forkbot);
%    \node[dot,fill=red] (reddot1) at (forktop) {};
%    \node[dot,fill=red] (reddot2) at (forkbot) {};
%                            
    \draw[string, realcyan] (bartop) -| (cod1)
                        (bartop) -| (cod2)
                        (barbot) -| (dom1)
                        (barbot) -| (dom2)
                        (dom1) -- (cod1)
                        (dom2) -- (cod2);
    \node (botlabel) at (bot) {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{blue} 0}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}$};
    \node (toplabel) at (top) {$\binom{a_{\textcolor{blue} 0}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}{-a_{\textcolor{blue} 0}^{-1}}$};
\end{tikzpicture}
\end{pmatrix} \\
& =-2\pr\left(\begin{tikzpicture}[scale=0.3,baseline=(fork),font=\tiny]
    \node (fork) at (0,0) {};
    \path (fork.center) ++(-1,1)  coordinate (forktl);
    \path (fork.center) ++(0,1)   coordinate (forktop);
    \path (fork.center) ++(1,1)   coordinate (forktr);
    \path (fork.center) ++(-1,-1) coordinate (forkbl);
    \path (fork.center) ++(0,-1)  coordinate (forkbot);
    \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
    \coordinate (dom1) at (-1,-2) {};
    \coordinate (dom2) at (0,-2)  {};
    \coordinate (dom3) at (1,-2)  {};
    \coordinate (cod1) at (-1,2) {};
    \coordinate (cod2) at (0,2)  {};
    \coordinate (cod3) at (1,2)  {};
%        
    \draw[string, red, corner] (cod2) -- (forktop)
                               (dom2) -- (forkbot);
    \node[dot,fill=red] (reddot1) at (forktop) {};
    \node[dot,fill=red] (reddot2) at (forkbot) {};
%                            
    \draw[string, blue] (fork.center) -| (cod1)
                        (fork.center) -| (cod3)
                        (fork.center) -| (dom1)
                        (fork.center) -| (dom3);
\end{tikzpicture}\right)
\end{align*}
where
\begin{equation*}
A=\begin{pmatrix}
    \begin{tikzpicture}[scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(0,-1)  coordinate (bot);
    %    
        \coordinate (dom) at (0,-2)  {};
        \coordinate (cod) at (0,2)  {};
    %        
        \draw[string, red, corner] (cod) -- (top)
                                   (dom) -- (bot);
        \node[dot,fill=red] (reddot1) at (top) {};
        \node[dot,fill=red] (reddot2) at (bot) {};
    %                            
        \node[anchor=east] (label) at (origin) {$a_{\textcolor{blue} 0}^{-1}$};
    \end{tikzpicture} & 
    \begin{tikzpicture}[scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(0,-1)  coordinate (bot);
    %    
        \coordinate (dom) at (0,-2)  {};
        \coordinate (cod) at (0,2)  {};
    %        
        \draw[string, red, corner] (cod) -- (top);
%                                   (dom) -- (bot);
        \node[dot,fill=red] (reddot1) at (top) {};
%        \node[dot,fill=red] (reddot2) at (bot) {};
    %                            
        \node[anchor=east] (label) at (origin) {$\binom{a_{\textcolor{blue} 0}^{-1}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}{-a_{\textcolor{blue} 0}^{-1}}$};
    \end{tikzpicture} \\
    \begin{tikzpicture}[yscale=-1,scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(0,-1)  coordinate (bot);
    %    
        \coordinate (dom) at (0,-2)  {};
        \coordinate (cod) at (0,2)  {};
    %        
        \draw[string, red, corner] (cod) -- (top);
%                                   (dom) -- (bot);
        \node[dot,fill=red] (reddot1) at (top) {};
%        \node[dot,fill=red] (reddot2) at (bot) {};
    %                            
        \node[anchor=east] (label) at (origin) {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{blue} 0}^{-1}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}$};
    \end{tikzpicture} & -\frac{a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0}}{a_{\textcolor{blue} 0}}
\end{pmatrix}
\end{equation*}
and
\begin{align*}
A^2& =
\begin{pmatrix}
    \begin{tikzpicture}[scale=0.3,baseline=(origin),font=\tiny]
            \node (origin) at (0,0) {};
            \path (origin.center) ++(0,1.33)   coordinate (top);
            \path (origin.center) ++(0,-1.33)  coordinate (bot);
        %    
            \coordinate (dom) at (0,-2)  {};
            \coordinate (cod) at (0,2)  {};
        %        
            \draw[string, red, corner] (cod) -- (top)
                                       (dom) -- (bot);
            \node[dot,fill=red] (reddot1) at (top) {};
            \node[dot,fill=red] (reddot2) at (bot) {};
            \node[dot,fill=red] at (0,-0.67) {};
            \node[dot,fill=red] at (0,0.67) {};
            \draw[string,red] (0,0.67) -- (0,-0.67);
        %                            
            \node[anchor=east] (label) at (origin) {$a_{\textcolor{blue} 0}^{-2}$};
        \end{tikzpicture}-\begin{tikzpicture}[scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(0,-1)  coordinate (bot);
    %    
        \coordinate (dom) at (0,-2)  {};
        \coordinate (cod) at (0,2)  {};
    %        
        \draw[string, red, corner] (cod) -- (top)
                                   (dom) -- (bot);
        \node[dot,fill=red] (reddot1) at (top) {};
        \node[dot,fill=red] (reddot2) at (bot) {};
    %                            
        \node[anchor=east] (label) at (origin) {$\frac{a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0}}{a_{\textcolor{blue} 0}^2}$};
    \end{tikzpicture} & 
    \begin{tikzpicture}[scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \path (origin.center) ++(0,1.33)   coordinate (top);
        \path (origin.center) ++(0,-1.33)  coordinate (bot);
    %    
        \coordinate (dom) at (0,-2)  {};
        \coordinate (cod) at (0,2)  {};
    %        
        \draw[string, red, corner] (cod) -- (top);
%                                      (dom) -- (bot);
        \node[dot,fill=red] (reddot1) at (top) {};
%            \node[dot,fill=red] (reddot2) at (bot) {};
        \node[dot,fill=red] at (0,-0.67) {};
        \node[dot,fill=red] at (0,0.67) {};
        \draw[string,red] (0,0.67) -- (0,-0.67);
    %                            
        \node[anchor=east] (label) at (origin) {$\binom{a_{\textcolor{blue} 0}^{-2}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}{-a_{\textcolor{blue} 0}^{-2}}$};
    \end{tikzpicture}+
    \begin{tikzpicture}[scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(0,-1)  coordinate (bot);
    %    
        \coordinate (dom) at (0,-2)  {};
        \coordinate (cod) at (0,2)  {};
    %        
        \draw[string, red, corner] (cod) -- (top);
%                                   (dom) -- (bot);
        \node[dot,fill=red] (reddot1) at (top) {};
%        \node[dot,fill=red] (reddot2) at (bot) {};
    %                            
        \node[anchor=east] (label) at (origin) {$\binom{-a_{\textcolor{blue} 0}^{-2}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})^2}{a_{\textcolor{blue} 0}^{-2}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}$};
    \end{tikzpicture} \\
    \begin{tikzpicture}[yscale=-1,scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \path (origin.center) ++(0,1.33)   coordinate (top);
        \path (origin.center) ++(0,-1.33)  coordinate (bot);
    %    
        \coordinate (dom) at (0,-2)  {};
        \coordinate (cod) at (0,2)  {};
    %        
        \draw[string, red, corner] (cod) -- (top);
%                                      (dom) -- (bot);
        \node[dot,fill=red] (reddot1) at (top) {};
%            \node[dot,fill=red] (reddot2) at (bot) {};
        \node[dot,fill=red] at (0,-0.67) {};
        \node[dot,fill=red] at (0,0.67) {};
        \draw[string,red] (0,0.67) -- (0,-0.67);
    %                            
        \node[anchor=east] (label) at (origin) {$\binom{-a_{\textcolor{blue} 0}^{-2}}{a_{\textcolor{blue} 0}^2(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}$};
    \end{tikzpicture}+
    \begin{tikzpicture}[yscale=-1,scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \path (origin.center) ++(0,1)   coordinate (top);
        \path (origin.center) ++(0,-1)  coordinate (bot);
    %    
        \coordinate (dom) at (0,-2)  {};
        \coordinate (cod) at (0,2)  {};
    %        
        \draw[string, red, corner] (cod) -- (top);
%                                   (dom) -- (bot);
        \node[dot,fill=red] (reddot1) at (top) {};
%        \node[dot,fill=red] (reddot2) at (bot) {};
    %                            
        \node[anchor=east] (label) at (origin) {$\binom{a_{\textcolor{blue} 0}^{-2}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}{-a_{\textcolor{blue} 0}^{-2}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})^2}$};
    \end{tikzpicture} 
    & 
    \begin{tikzpicture}[yscale=-1,scale=0.3,baseline=(origin),font=\tiny]
        \node (origin) at (0,0) {};
        \node[dot,fill=red] at (0,-0.67) {};
        \node[dot,fill=red] at (0,0.67) {};
        \draw[string,red] (0,0.67) -- (0,-0.67);
    %                            
        \node[anchor=east] (label) at (origin) {$-\frac{a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0}}{a_{\textcolor{blue} 0}^2}$};
    \end{tikzpicture}+\frac{(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})^2}{a_{\textcolor{blue} 0}^2}
\end{pmatrix} \\
& =-2A \text{.}
\end{align*}
\end{document}

==> fig/linkagefunctordecomp.tex <==
% !TeX root = linkagefunctordecomp.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../linkagetikzstyles.tex}

\newcommand{\expr}[1]{\underline{#1}}

\begin{document}
\begin{equation*}
\begin{tikzpicture}[scale=0.4,baseline=(fbox),every node/.append style={transform shape, font={\Huge}}]
\pgfmathsetmacro{\stringgap}{1.0/4.0}
%
\node (origin) at (0,0) {};
\node (fbox) at (0,4) [draw, rectangle, minimum width=4cm, minimum height=1.5cm] {$f$};
% more nodes
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-4)*\stringgap}
    \path ($(fbox.north west)!\xoffset!(fbox.north east)$) node (topc\i) {};
    \path (topc\i) ++(0,1cm) node (topb\i) {}
                   ++(0,1cm) node (topa\i) {};
    \path ($(fbox.south west)!\xoffset!(fbox.south east)$) node (bota\i) {};
    \path (bota\i) ++(0,-1cm) node (botb\i) {}
                   ++(0,-1cm) node (botc\i) {};
}
\foreach \i in {4,...,7}
{
    \pgfmathsetmacro{\xoffset}{(\i-3.5)*\stringgap}
    \path ($(fbox.north west)!\xoffset!(fbox.north east)$) node (topc\i) {};
    \path (topc\i) ++(0,1cm) node (topb\i) {}
                   ++(0,1cm) node (topa\i) {};
    \path ($(fbox.south west)!\xoffset!(fbox.south east)$) node (bota\i) {};
    \path (bota\i) ++(0,-1cm) node (botb\i) {}
                   ++(0,-1cm) node (botc\i) {};
}
\path (botc1) node[anchor=south] (wbracel) {};
\path (botc3) node[anchor=south] (wbracer) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (wbracer.south east) -- node[yshift=-0.4cm,text=black,scale=0.8,anchor=north] {$\expr{w}$} (wbracel.south west);
\path (botc4) node[anchor=south] (xbracel) {};
\path (botc7) node[anchor=south] (xbracer) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (xbracer.south east) -- node[yshift=-0.4cm,text=black,scale=0.8,anchor=north,align=center] {$\expr{x}$\\ (localized w.r.t.~$\expr{q}$)} (xbracel.south west);
\path (topa4) node[anchor=north] (ybracel) {};
\path (topa7) node[anchor=north] (ybracer) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (ybracel.north west) -- node[yshift=0.4cm,text=black,scale=0.8,anchor=south,align=center] {$\expr{y}$\\ (localized w.r.t.~$\expr{r}$)} (ybracer.north east);
% w edges
\foreach \i in {1,...,3}
{
    \draw[std] (topa\i.center) -- (topb\i.center);
    \draw[string] (topb\i.center) -- node[scale=2,anchor=west]  {\tiny $(\cdot)$} (botb\i.center);
    \draw[std] (botb\i.center) -- (botc\i.center);
}
% bot edges
\foreach \i in {4,7}
{
    \draw (bota\i.center) edge[string] (botb\i.center)
          (botb\i.center) edge[std] (botc\i.center);
    \node[scale=2,anchor=west] at (botb\i) {\tiny $(\cdot)$};
}
\node[scale=2.5,dot,fill=black] (botdot) at (botb5.center) {};
\node[scale=2,anchor=west] at (botdot) {\tiny $(\cdot)$};
\draw (bota5.center) edge[string] (botdot.center);
\draw (bota6.center) edge[string] (botc6.center);
% top edges
\foreach \i in {5,6}
{
    \draw (topa\i.center) edge[std] (topb\i.center)
          (topb\i.center) edge[string] (topc\i.center);
    \node[scale=2,anchor=west] at (topb\i) {\tiny $(\cdot)$};
}
\node[scale=2.5,dot,fill=black] (topdot) at (topb4.center) {};
\node[scale=2,anchor=west] at (topdot) {\tiny $(\cdot)$};
\draw (topc4.center) edge[string] (topdot.center);
\draw (topa7.center) edge[string] (topc7.center);
\end{tikzpicture}\stackrel{\mathrm{std}}{\approx}
\begin{tikzpicture}[scale=0.4,baseline=(fbox),every node/.append style={transform shape, font={\Huge}}]
\pgfmathsetmacro{\stringgap}{1.0/4.0}
%
\node (origin) at (0,0) {};
\node (fbox) at (0,4) [draw, rectangle, minimum width=4cm, minimum height=1.5cm] {$f$};
% more nodes
\foreach \i in {1,...,3}
{
    \pgfmathsetmacro{\xoffset}{(\i-4)*\stringgap}
    \path ($(fbox.north west)!\xoffset!(fbox.north east)$) node (topc\i) {};
    \path (topc\i) ++(0,1cm) node (topb\i) {}
                   ++(0,1cm) node (topa\i) {};
    \path ($(fbox.south west)!\xoffset!(fbox.south east)$) node (bota\i) {};
    \path (bota\i) ++(0,-1cm) node (botb\i) {}
                   ++(0,-1cm) node (botc\i) {};
}
\foreach \i in {4,...,7}
{
    \pgfmathsetmacro{\xoffset}{(\i-3.5)*\stringgap}
    \path ($(fbox.north west)!\xoffset!(fbox.north east)$) node (topc\i) {};
    \path (topc\i) ++(0,1cm) node (topb\i) {}
                   ++(0,1cm) node (topa\i) {};
    \path ($(fbox.south west)!\xoffset!(fbox.south east)$) node (bota\i) {};
    \path (bota\i) ++(0,-1cm) node (botb\i) {}
                   ++(0,-1cm) node (botc\i) {};
}
\foreach \i in {8,...,11}
{
    \pgfmathsetmacro{\xoffset}{(\i-3)*\stringgap}
    \path ($(fbox.north west)!\xoffset!(fbox.north east)$) node (topc\i) {};
    \path (topc\i) ++(0,1cm) node (topb\i) {}
                   ++(0,1cm) node (topa\i) {};
    \path ($(fbox.south west)!\xoffset!(fbox.south east)$) node (bota\i) {};
    \path (bota\i) ++(0,-1cm) node (botb\i) {}
                   ++(0,-1cm) node (botc\i) {};
}
\path (botc1) node[anchor=south] (wbracel) {};
\path (botc3) node[anchor=south] (wbracer) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (wbracer.south east) -- node[yshift=-0.4cm,text=black,scale=0.8,anchor=north] {$\expr{w}$} (wbracel.south west);
\path (botc4) node[anchor=south] (xbracel) {};
\path (botc7) node[anchor=south] (xbracer) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (xbracer.south east) -- node[yshift=-0.4cm,text=black,scale=0.8,anchor=north,align=center] {$\expr{x}$\\ (localized w.r.t.~$\expr{q}$)} (xbracel.south west);
\path (topa4) node[anchor=north] (ybracel) {};
\path (topa7) node[anchor=north] (ybracer) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (ybracel.north west) -- node[yshift=0.4cm,text=black,scale=0.8,anchor=south,align=center] {$\expr{y}$\\ (localized w.r.t.~$\expr{r}$)} (ybracer.north east);
\path (botc8) node[anchor=south] (zinvbracel) {};
\path (botc9) node[anchor=south] (zinvbracer) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (zinvbracer.south east) -- node[yshift=-0.4cm,text=black,scale=0.8,anchor=north] {$\expr{z}^{-1}$} (zinvbracel.south west);
\path (botc10) node[anchor=south] (zbracel) {};
\path (botc11) node[anchor=south] (zbracer) {};
\draw [decoration={brace,amplitude=0.5em},decorate]
        (zbracer.south east) -- node[yshift=-0.4cm,text=black,scale=0.8,anchor=north] {$\expr{z}$} (zbracel.south west);
% w/z edges
\foreach \i in {1,2,3,8,9,10,11}
{
    \draw[std] (topa\i.center) -- (topb\i.center);
    \draw[string] (topb\i.center) -- node[scale=2,anchor=west]  {\tiny $(\cdot)$} (botb\i.center);
    \draw[std] (botb\i.center) -- (botc\i.center);
}
% bot edges
\foreach \i in {4,7}
{
    \draw (bota\i.center) edge[string] (botb\i.center)
          (botb\i.center) edge[std] (botc\i.center);
    \node[scale=2,anchor=west] at (botb\i) {\tiny $(\cdot)$};
}
\node[scale=2.5,dot,fill=black] (botdot) at (botb5.center) {};
\node[scale=2,anchor=west] at (botdot) {\tiny $(\cdot)$};
\draw (bota5.center) edge[string] (botdot.center);
\draw (bota6.center) edge[string] (botc6.center);
% top edges
\foreach \i in {5,6}
{
    \draw (topa\i.center) edge[std] (topb\i.center)
          (topb\i.center) edge[string] (topc\i.center);
    \node[scale=2,anchor=west] at (topb\i) {\tiny $(\cdot)$};
}
\node[scale=2.5,dot,fill=black] (topdot) at (topb4.center) {};
\node[scale=2,anchor=west] at (topdot) {\tiny $(\cdot)$};
\draw (topc4.center) edge[string] (topdot.center);
\draw (topa7.center) edge[string] (topc7.center);
\end{tikzpicture} \text{,}
\end{equation*}
\end{document}

==> fig/localization.tex <==
% !TeX root = localization.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../linkagetikzstyles.tex}

\newcommand{\expr}[1]{\underline{#1}}

\begin{document}
\begin{equation*}
\begin{gathered}\begin{tikzpicture}[scale=0.67,baseline=(fbox),every node/.append style={transform shape, font={\huge}}]
\pgfmathsetmacro{\stringgap}{1.0/4.0}
%
%\node (origin) at (0,0) {};
\node (fbox) at (0,4) [draw, rectangle, minimum width=4cm, minimum height=1.5cm] {$\phi$};
% more nodes
%\foreach \i in {1,...,3}
%{
%    \pgfmathsetmacro{\xoffset}{(\i-4)*\stringgap}
%    \path ($(fbox.north west)!\xoffset!(fbox.north east)$) node (topc\i) {};
%    \path (topc\i) ++(0,1cm) node (topb\i) {}
%                   ++(0,1cm) node (topa\i) {};
%    \path ($(fbox.south west)!\xoffset!(fbox.south east)$) node (bota\i) {};
%    \path (bota\i) ++(0,-1cm) node (botb\i) {}
%                   ++(0,-1cm) node (botc\i) {};
%}
\foreach \i in {4,...,7}
{
    \pgfmathsetmacro{\xoffset}{(\i-3.5)*\stringgap}
    \path ($(fbox.north west)!\xoffset!(fbox.north east)$) coordinate (topc\i) {};
    \path (topc\i) ++(0,1cm) coordinate (topb\i) {}
                   ++(0,1cm) coordinate (topa\i) {};
    \path ($(fbox.south west)!\xoffset!(fbox.south east)$) coordinate (bota\i) {};
    \path (bota\i) ++(0,-1cm) coordinate (botb\i) {}
                   ++(0,-1cm) coordinate (botc\i) {};
}
%\path (botc1) node[anchor=south] (wbracel) {};
%\path (botc3) node[anchor=south] (wbracer) {};
%\draw [decoration={brace,amplitude=0.5em},decorate]
%        (wbracer.south east) -- node[yshift=-0.4cm,text=black,scale=0.8,anchor=north] {$\expr{w}$} (wbracel.south west);
%\path (botc4) node[anchor=south] (xbracel) {};
%\path (botc7) node[anchor=south] (xbracer) {};
%\draw [decoration={brace,amplitude=0.5em},decorate]
%        (xbracer.south east) -- node[yshift=-0.4cm,text=black,scale=0.8,anchor=north,align=center] {$\expr{x}$\\ (localized w.r.t.~$\expr{q}$)} (xbracel.south west);
%\path (topa4) node[anchor=north] (ybracel) {};
%\path (topa7) node[anchor=north] (ybracer) {};
%\draw [decoration={brace,amplitude=0.5em},decorate]
%        (ybracel.north west) -- node[yshift=0.4cm,text=black,scale=0.8,anchor=south,align=center] {$\expr{y}$\\ (localized w.r.t.~$\expr{r}$)} (ybracer.north east);
% w edges
%\foreach \i in {1,...,3}
%{
%    \draw[std] (topa\i.center) -- (topb\i.center);
%    \draw[string] (topb\i.center) -- node[scale=2,anchor=west]  {\tiny $(\cdot)$} (botb\i.center);
%    \draw[std] (botb\i.center) -- (botc\i.center);
%}
% bot edges
\foreach \i in {4,7}
{
    \draw (bota\i.center) edge[string, green] (botb\i.center)
          (botb\i.center) edge[std, green] (botc\i.center);
    \node[scale=1.5,anchor=west] at (botb\i) {};
}
\draw (bota6.center) edge[string, red] (botb6.center)
      (botb6.center) edge[std, red] (botc6.center);
\node[scale=1.5,anchor=west] at (botb6) {};
\node[scale=1.5,dot,fill=blue] (botdot) at (botb5.center) {};
\node[scale=1.5,anchor=west] at (botdot) {};
\draw (bota5.center) edge[string, blue] (botdot.center);
%\draw (bota6.center) edge[string] (botc6.center);
% top edges
\foreach \i in {5,7}
{
    \draw (topa\i.center) edge[std, red] (topb\i.center)
          (topb\i.center) edge[string, red] (topc\i.center);
    \node[scale=1.5,anchor=west] at (topb\i) {\tiny $a_{\textcolor{red} r}^{-1}$};
}
\draw (topa6.center) edge[std, green] (topb6.center)
      (topb6.center) edge[string, green] (topc6.center);
\node[scale=1.5,anchor=west] at (topb6) {\tiny $a_{\textcolor{green} g}^{-1}$};
\node[scale=1.5,dot,fill=blue] (topdot) at (topb4.center) {};
\node[scale=1.5,anchor=west] at (topdot) {\tiny $a_{\textcolor{blue} b}^{-1}$};
\draw (topc4.center) edge[string,blue] (topdot.center);
%\draw (topa7.center) edge[string] (topc7.center);
\end{tikzpicture}
\end{gathered}
\end{equation*}
\end{document}

==> fig/mixedrelations.tex <==
% !TeX root = mixedrelations.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
%\begin{equation}
%\begin{gathered}
%    \begin{tikzpicture}[scale=0.5,baseline=(flex)]
%        \coordinate (flex) at (0,0);
%        \node[circle, minimum size=1.5cm] (spacer) at (flex) {};
%        \path (flex) ++(1,0) coordinate (right);
%        \path (flex) ++(-1,0) coordinate (left);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,1) coordinate (aboveright) {};
%        %
%        \draw[red,std] (belowleft) to (left) 
%                                      arc [start angle=180, end angle=0, radius=0.5]
%                                        to (flex)
%                                      arc [start angle=180, end angle=360, radius=0.5]
%                                        to (right) 
%                                        to (aboveright);
%    \end{tikzpicture}
%\end{gathered}
%=
%\begin{gathered}
%    \begin{tikzpicture}[scale=0.5,baseline=(flex)]
%        \coordinate (flex) at (0,0);
%        \node[circle, minimum size=0.5cm] (spacer) at (flex) {};
%        \path (flex) ++(0,1) coordinate (below);
%        \path (flex) ++(0,-1) coordinate (above);
%        %
%        \draw[std, red, line width=\superthick] (below) to (flex) to (above);
%    \end{tikzpicture}
%\end{gathered}
%=
%\begin{gathered}
%    \begin{tikzpicture}[scale=0.5,baseline=(flex)]
%        \coordinate (flex) at (0,0);
%        \node[circle, minimum size=1.5cm] (spacer) at (flex) {};
%        \path (flex) ++(1,0) coordinate (right);
%        \path (flex) ++(-1,0) coordinate (left);
%        \path (right) ++(0,-1) coordinate (belowright);
%        \path (left) ++(0,1) coordinate (aboveleft) {};
%        %
%        \draw[std, red, line width=\superthick] (belowright) to (right) 
%                                      arc [start angle=0, end angle=180, radius=0.5]
%                                        to (flex)
%                                      arc [start angle=360, end angle=180, radius=0.5]
%                                        to (left) 
%                                        to (aboveleft);
%    \end{tikzpicture}
%\end{gathered}\text{,}
%\end{equation}
%we add the following relations involving the bivalent vertices:
\begin{equation}
\label{eq:stdBSstd}
\begin{gathered}
    \begin{tikzpicture}[baseline=(origin)]
        \coordinate (origin) at (0,0);
        \node[circle, minimum size=0.5cm] (spacer) at (origin) {};
        \path (origin) ++(0,0.875) coordinate (cod);
        \path (origin) ++(0,-0.875) coordinate (dom);
        \path (origin) ++(0,0.375) coordinate (id);
        \path (origin) ++(0,-0.375) coordinate (di);
        %
        \draw[red, std] (dom) to (di)
                        (id) to (cod);
        \draw[red,string] (id) to (di);
%        \node[dot,red,fill=red] (dot1) at (-0.5,0.25) {};
%        \node[dot,red,fill=red] (dot2) at (-0.5,-0.25) {};
%        \draw[red,string] (dot1.center) to (dot2.center);
    \end{tikzpicture}
\end{gathered}=\begin{gathered}
    \begin{tikzpicture}[baseline=(origin)]
        \coordinate (origin) at (0,0);
        \node[circle, minimum size=0.8cm] (spacer) at (0.15,0) {};
        \path (origin) ++(0,0.875) coordinate (cod);
        \path (origin) ++(0,-0.875) coordinate (dom);
        \path (origin) ++(0,0.375) coordinate (id);
        \path (origin) ++(0,-0.375) coordinate (di);
        %
        \draw[red, std] (dom) to (cod);
        \node[dot,red,fill=red] (dot1) at (0.3,0.3) {};
        \node[dot,red,fill=red] (dot2) at (0.3,-0.3) {};
        \draw[red,string] (dot1.center) to (dot2.center);
    \end{tikzpicture}
\end{gathered} \text{,}
\end{equation}
\begin{equation}
\label{eq:BSstdBS}
\begin{gathered}
    \begin{tikzpicture}[baseline=(origin)]
        \coordinate (origin) at (0,0);
        \node[circle, minimum size=0.5cm] (spacer) at (flex) {};
        \path (origin) ++(0,0.875) coordinate (cod);
        \path (origin) ++(0,-0.875) coordinate (dom);
        \path (origin) ++(0,0.375) coordinate (id);
        \path (origin) ++(0,-0.375) coordinate (di);
        %
        \draw[red, string] (dom) to (di)
                        (id) to (cod);
        \draw[red,std] (id) to (di);
%        \node[dot,red,fill=red] (dot1) at (-0.5,0.25) {};
%        \node[dot,red,fill=red] (dot2) at (-0.5,-0.25) {};
%        \draw[red,string] (dot1.center) to (dot2.center);
    \end{tikzpicture}
\end{gathered}=\begin{gathered}
    \begin{tikzpicture}[baseline=(origin)]
        \coordinate (origin) at (0,0);
        \node[circle, minimum size=0.8cm] (spacer) at (0.15,0) {};
        \path (origin) ++(0,0.875) coordinate (cod);
        \path (origin) ++(0,-0.875) coordinate (dom);
        \path (origin) ++(0,0.375) coordinate (id);
        \path (origin) ++(0,-0.375) coordinate (di);
        %
        \draw[red, string] (dom) to (cod);
        \node[dot,red,fill=red] (dot1) at (0.3,0.3) {};
        \node[dot,red,fill=red] (dot2) at (0.3,-0.3) {};
        \draw[red,string] (dot1.center) to (dot2.center);
    \end{tikzpicture}
\end{gathered}- \begin{gathered}
    \begin{tikzpicture}[baseline=(spacer)]
        \node[circle, minimum size=0.5cm] (spacer) at (0,0) {};
        \coordinate (above) at (0,0.875);
        \coordinate (below) at (0,-0.875);
        \node[dot, fill=red] (updot) at (0,0.375) {};
        \node[dot, fill=red] (downdot) at (0,-0.375) {};
%
%        \path (above) to node[anchor=center, name=poly] {$\partial_{\color{red} s}(f)$} (below);
        \draw[red, string] (above) to (updot.center)
                           (below) to (downdot.center);
    \end{tikzpicture}
\end{gathered}\text{.}
\end{equation}
%\begin{align}
%\begin{aligned}
%\begin{gathered}
%    \begin{tikzpicture}[scale=0.5,baseline=(origin)]
%        \coordinate (origin) at (0,0);
% %       \node[circle, minimum size=3cm] (spacer) at (origin) {};
%        \path (origin) ++(0.5,0) coordinate (right);
%        \path (origin) ++(-0.5,0) coordinate (left);
%        \path (left) ++(0,-0.25) coordinate (leftid);
%        \path (right) ++(0,-0.25) coordinate (rightid);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,-1) coordinate (belowright) {};
%        %
%        \draw[red,std] (belowleft) to (leftid) to (left) 
%                                      arc [start angle=180, end angle=0, radius=0.5]
%                                        to (right) to (rightid);
%        \draw[red,string] (rightid) to (belowright);
%    \end{tikzpicture}
%\end{gathered} & =\begin{gathered}
%    \begin{tikzpicture}[scale=0.5,baseline=(origin)]
%        \coordinate (origin) at (0,0);
%%        \node[circle, minimum size=3cm] (spacer) at (origin) {};
%        \path (origin) ++(0.5,0) coordinate (right);
%        \path (origin) ++(-0.5,0) coordinate (left);
%        \path (left) ++(0,-0.25) coordinate (leftid);
%        \path (right) ++(0,-0.25) coordinate (rightid);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,-1) coordinate (belowright) {};
%        %
%        \draw[red,std] (belowleft) to (leftid);
%        \draw[red,string] (leftid) to (left) arc [start angle=180, end angle=0, radius=0.5]
%                                        to (right) to (rightid)  to (belowright);
%    \end{tikzpicture}
%\end{gathered} \text{,} \\ 
%-\begin{gathered}
%    \begin{tikzpicture}[scale=0.5,baseline=(origin)]
%        \coordinate (origin) at (0,0);
% %       \node[circle, minimum size=3cm] (spacer) at (origin) {};
%        \path (origin) ++(0.5,0) coordinate (right);
%        \path (origin) ++(-0.5,0) coordinate (left);
%        \path (left) ++(0,-0.25) coordinate (leftid);
%        \path (right) ++(0,-0.25) coordinate (rightid);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,-1) coordinate (belowright) {};
%        %
%        \draw[red,string] (belowleft) to (leftid) to (left) 
%                                      arc [start angle=180, end angle=0, radius=0.5]
%                                        to (right) to (rightid);
%        \draw[red,std] (rightid) to (belowright);
%    \end{tikzpicture}
%\end{gathered} & =\begin{gathered}
%    \begin{tikzpicture}[scale=0.5,baseline=(origin)]
%        \coordinate (origin) at (0,0);
%%        \node[circle, minimum size=3cm] (spacer) at (origin) {};
%        \path (origin) ++(0.5,0) coordinate (right);
%        \path (origin) ++(-0.5,0) coordinate (left);
%        \path (left) ++(0,-0.25) coordinate (leftid);
%        \path (right) ++(0,-0.25) coordinate (rightid);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,-1) coordinate (belowright) {};
%        %
%        \draw[red,string] (belowleft) to (leftid);
%        \draw[red,std] (leftid) to (left) arc [start angle=180, end angle=0, radius=0.5]
%                                        to (right) to (rightid)  to (belowright);
%    \end{tikzpicture}
%\end{gathered} \text{,}
%\end{aligned}& & 
%\begin{aligned}
%\begin{gathered}
%    \begin{tikzpicture}[yscale=-1,scale=0.5,baseline=(origin)]
%        \coordinate (origin) at (0,0);
% %       \node[circle, minimum size=3cm] (spacer) at (origin) {};
%        \path (origin) ++(0.5,0) coordinate (right);
%        \path (origin) ++(-0.5,0) coordinate (left);
%        \path (left) ++(0,-0.25) coordinate (leftid);
%        \path (right) ++(0,-0.25) coordinate (rightid);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,-1) coordinate (belowright) {};
%        %
%        \draw[red,std] (belowleft) to (leftid) to (left) 
%                                      arc [start angle=180, end angle=0, radius=0.5]
%                                        to (right) to (rightid);
%        \draw[red,string] (rightid) to (belowright);
%    \end{tikzpicture}
%\end{gathered} & =\begin{gathered}
%    \begin{tikzpicture}[yscale=-1,scale=0.5,baseline=(origin)]
%        \coordinate (origin) at (0,0);
%%        \node[circle, minimum size=3cm] (spacer) at (origin) {};
%        \path (origin) ++(0.5,0) coordinate (right);
%        \path (origin) ++(-0.5,0) coordinate (left);
%        \path (left) ++(0,-0.25) coordinate (leftid);
%        \path (right) ++(0,-0.25) coordinate (rightid);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,-1) coordinate (belowright) {};
%        %
%        \draw[red,std] (belowleft) to (leftid);
%        \draw[red,string] (leftid) to (left) arc [start angle=180, end angle=0, radius=0.5]
%                                        to (right) to (rightid)  to (belowright);
%    \end{tikzpicture}
%\end{gathered} \text{,} \\
%-\begin{gathered}
%    \begin{tikzpicture}[yscale=-1,scale=0.5,baseline=(origin)]
%        \coordinate (origin) at (0,0);
% %       \node[circle, minimum size=3cm] (spacer) at (origin) {};
%        \path (origin) ++(0.5,0) coordinate (right);
%        \path (origin) ++(-0.5,0) coordinate (left);
%        \path (left) ++(0,-0.25) coordinate (leftid);
%        \path (right) ++(0,-0.25) coordinate (rightid);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,-1) coordinate (belowright) {};
%        %
%        \draw[red,string] (belowleft) to (leftid) to (left) 
%                                      arc [start angle=180, end angle=0, radius=0.5]
%                                        to (right) to (rightid);
%        \draw[red,std] (rightid) to (belowright);
%    \end{tikzpicture}
%\end{gathered} & =\begin{gathered}
%    \begin{tikzpicture}[yscale=-1,scale=0.5,baseline=(origin)]
%        \coordinate (origin) at (0,0);
%%        \node[circle, minimum size=3cm] (spacer) at (origin) {};
%        \path (origin) ++(0.5,0) coordinate (right);
%        \path (origin) ++(-0.5,0) coordinate (left);
%        \path (left) ++(0,-0.25) coordinate (leftid);
%        \path (right) ++(0,-0.25) coordinate (rightid);
%        \path (left) ++(0,-1) coordinate (belowleft);
%        \path (right) ++(0,-1) coordinate (belowright) {};
%        %
%        \draw[red,string] (belowleft) to (leftid);
%        \draw[red,std] (leftid) to (left) arc [start angle=180, end angle=0, radius=0.5]
%                                        to (right) to (rightid)  to (belowright);
%    \end{tikzpicture}
%\end{gathered} \text{.}
%\end{aligned}& \label{eq:idemtwisting}
%\end{align}
\end{document}

==> fig/prdashexample.tex <==
% !TeX root = prdashexample.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
\begin{equation*}
\pr'\left(\begin{tikzpicture}[yscale=-1,scale=0.3,baseline=(fork),font=\tiny]
    \node (fork) at (0,0) {};
    \path (fork.center) ++(-1,1)  coordinate (forktl);
    \path (fork.center) ++(0,1)   coordinate (forktop);
    \path (fork.center) ++(1,1)   coordinate (forktr);
    \path (fork.center) ++(-1,-1) coordinate (forkbl);
    \path (fork.center) ++(0,-1)  coordinate (forkbot);
    \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
    \coordinate (dom1) at (-1,-2) {};
    \coordinate (dom2) at (0,-2)  {};
    \coordinate (dom3) at (1,-2)  {};
    \coordinate (cod1) at (-1,2) {};
    \coordinate (cod2) at (0,2)  {};
    \coordinate (cod3) at (1,2)  {};
%        
    \draw[string, red, corner] %(cod1) -- (forktl)
                                %        (cod3) -- (forktr)
                                        (dom2) -- (forkbot);
%    \node[dot,fill=red] (reddot1) at (forktl) {};
%    \node[dot,fill=red] (reddot2) at (forktr) {};
    \node[dot,fill=red] (reddot3) at (forkbot) {};
%                            
    \draw[string, blue, corner] (fork.center) -- (cod2)
                                         (fork.center) -| (dom1)
                                         (fork.center) -| (dom3);
\end{tikzpicture}\right)=
\begin{pmatrix}
    \begin{pmatrix}
        \begin{tikzpicture}[scale=0.6,baseline=(reddot),font=\tiny,yscale=-1]
            \node[dot,fill=red] (reddot) at (0,0) {};
            \node (label) at (reddot) [anchor=east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$};
            \draw[string,red] (reddot.center) -- ++(0,-1cm);
        \end{tikzpicture} \\ 
        \begin{tikzpicture}[scale=0.6,baseline=(turn),font=\tiny,yscale=-1]
            \node (turn) at (0,0) {};
            \node (dom1) at (-0.5cm,-1cm) {};
            \node (dom2) at (0.5cm,-1cm) {};
            \draw[std,blue,corner] (dom1.center) |- (turn.center) -| (dom2.center);
            \node (label) at (dom1 |- turn) [anchor=east] {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{red} 1}+2a_{\textcolor{blue}0}}$};
        \end{tikzpicture}
    \end{pmatrix} & 
    \begin{pmatrix}
        \begin{tikzpicture}[scale=0.6,baseline=(reddot),font=\tiny,yscale=-1]
            \coordinate (dom1) at (-0.5,0);
            \coordinate (dom2) at (0,0);
            \node[dot,fill=red] (reddot) at (-0.5,1) {};
            \draw[string,red] (reddot.center) -- node [black,anchor=north east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$} (dom1);
            \draw[std,blue] (dom2) -- ++(0,2cm);
        \end{tikzpicture} \\ 
        \begin{tikzpicture}[scale=0.6,baseline=(origin),font=\tiny,yscale=-1]
            \coordinate (origin) at (0,0) {};
            \coordinate (dom1) at (-0.5cm,-1cm) {};
            \coordinate (dom2) at (0.5cm,-1cm) {};
            \draw[std,blue,corner] (dom1) -- ++(0,2cm);
            \node (label) at (dom1 |- origin) [anchor=east] {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{red} 1}+2a_{\textcolor{blue}0}}$};
        \end{tikzpicture}
    \end{pmatrix} & 0 \\
    \begin{pmatrix}
        \begin{tikzpicture}[scale=0.6,baseline=(reddot),font=\tiny,yscale=-1]
            \coordinate (dom1) at (-0.5,0);
            \coordinate (dom2) at (0,0);
            \coordinate (dom3) at (0.5,0);
            \node[dot,fill=red] (reddot) at (0.5,1) {};
            \draw (reddot.center) edge[string,red] (dom3);
            \draw[std,blue] (dom1) -- node [black,anchor=east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$} ++(0,2cm);
            \draw[std,blue] (dom2) -- ++(0,2cm);
        \end{tikzpicture} \\ 
        \begin{tikzpicture}[scale=0.6,baseline=(origin),font=\tiny,yscale=-1]
            \coordinate (origin) at (0,0) {};
            \coordinate (dom1) at (-0.25cm,-1cm) {};
            \coordinate (dom2) at (0.25cm,-1cm) {};
            \draw[std,blue,corner] (dom1) -- ++(0,2cm)
                                   (dom2) -- ++(0,2cm);
            
            \node (label) at (dom1 |- origin) [anchor=east] {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{red} 1}+2a_{\textcolor{blue}0}}$};
        \end{tikzpicture}
    \end{pmatrix} &
    \begin{pmatrix}
        \begin{tikzpicture}[scale=0.6,baseline=(reddot),font=\tiny,yscale=-1]
            \coordinate (dom1) at (-0.5,0);
            \coordinate (dom2) at (0,0);
            \coordinate (dom3) at (0.5,0);
            \coordinate (dom4) at (1,0);
            \coordinate (turn) at (0.5,1);
            \node[dot,fill=red] (reddot) at (0.5,0.5) {};
            \draw (reddot.center) edge[string,red] (dom3);
            \draw[std,blue] (dom1) -- node [black,anchor=east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$} ++(0,2cm);
            \draw[std,blue,corner] (dom2) |- (turn) -| (dom4);
        \end{tikzpicture} \\ 
        \begin{tikzpicture}[scale=0.6,baseline=(origin),font=\tiny,yscale=-1]
            \coordinate (origin) at (0,0) {};
            \coordinate (dom1) at (-0.5cm,-1cm) {};
            \coordinate (dom2) at (0.5cm,-1cm) {};
            \draw[std,blue,corner] (dom1) -- ++(0,2cm);
            \node (label) at (dom1 |- origin) [anchor=east] {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{red} 1}+2a_{\textcolor{blue}0}}$};
        \end{tikzpicture}
    \end{pmatrix} & 0 \\
    0 & 0 & a'
\end{pmatrix}
\end{equation*}
where
\begin{equation*}
a'=
\begin{tikzpicture}[scale=0.6,baseline=(fork),font=\tiny,yscale=-1]
        \coordinate (dom1) at (-0.5,0);
        \coordinate (dom2) at (0,0);
        \coordinate (dom3) at (0.5,0);
        \coordinate (dom4) at (2.0,0);
        \coordinate (fork) at (1.25,1);
        \node [black,anchor=south] (label) at (fork) {$\binom{1}{a_{\textcolor{red} 1}}$};
        \draw[std,blue] (dom1) -- ++(0,2cm);
        \draw[std,red] (dom2) -- ++(0,2cm);
        \draw[string,blue,corner] (dom3) |- (fork) -| (dom4)
                                  (fork) -- ++(0,1cm);
\end{tikzpicture}
%+
%\begin{tikzpicture}[scale=0.6,baseline=(bluedot),font=\tiny,yscale=-1]
%        \coordinate (dom1) at (-0.5,0);
%        \coordinate (dom2) at (0,0);
%        \coordinate (dom3) at (0.5,0);
%        \coordinate (dom4) at (1,0);
%        \draw[std,blue] (dom1) -- node [black,anchor=east] {$\binom{0}{-2}$} ++(0,2cm);
%        \draw[std,red] (dom2) -- ++(0,2cm);
%        \node[dot,fill=blue] (bluedot) at (0.5,1) {};
%        \draw[string,blue] (dom3) -- (bluedot.center);
%        \draw[string,blue] (dom4) -- ++(0,2cm);
%\end{tikzpicture}
\text{.}
\end{equation*}
\end{document}

==> fig/prexample.tex <==
% !TeX root = prexample.tex

\documentclass[a4paper,crop=false,class=amsart]{standalone}

\usepackage{standalone}

\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, intersections, calc, decorations.pathreplacing} %, fit, hobby}

\input{../matrixrecursiontikzstyles.tex}

\begin{document}
\begin{equation*}
\pr\left(\begin{tikzpicture}[yscale=-1,scale=0.3,baseline=(fork),font=\tiny]
    \node (fork) at (0,0) {};
    \path (fork.center) ++(-1,1)  coordinate (forktl);
    \path (fork.center) ++(0,1)   coordinate (forktop);
    \path (fork.center) ++(1,1)   coordinate (forktr);
    \path (fork.center) ++(-1,-1) coordinate (forkbl);
    \path (fork.center) ++(0,-1)  coordinate (forkbot);
    \path (fork.center) ++(1,-1)  coordinate (forkbr);
%    
    \coordinate (dom1) at (-1,-2) {};
    \coordinate (dom2) at (0,-2)  {};
    \coordinate (dom3) at (1,-2)  {};
    \coordinate (cod1) at (-1,2) {};
    \coordinate (cod2) at (0,2)  {};
    \coordinate (cod3) at (1,2)  {};
%        
    \draw[string, red, corner] %(cod1) -- (forktl)
                                %        (cod3) -- (forktr)
                                        (dom2) -- (forkbot);
%    \node[dot,fill=red] (reddot1) at (forktl) {};
%    \node[dot,fill=red] (reddot2) at (forktr) {};
    \node[dot,fill=red] (reddot3) at (forkbot) {};
%                            
    \draw[string, blue, corner] (fork.center) -- (cod2)
                                         (fork.center) -| (dom1)
                                         (fork.center) -| (dom3);
\end{tikzpicture}\right)=
\begin{pmatrix}
    \begin{pmatrix}
        \begin{tikzpicture}[scale=0.6,baseline=(reddot),font=\tiny,yscale=-1]
            \node[dot,fill=red] (reddot) at (0,0) {};
            \node (label) at (reddot) [anchor=east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$};
            \draw[string,red] (reddot.center) -- ++(0,-1cm);
        \end{tikzpicture} \\ 
        \begin{tikzpicture}[scale=0.6,baseline=(turn),font=\tiny,yscale=-1]
            \node (turn) at (0,0) {};
%            \node (dom1) at (-0.5cm,-1cm) {};
%            \node (dom2) at (0.5cm,-1cm) {};
%            \draw[std,blue,corner] (dom1.center) |- (turn.center) -| (dom2.center);
            \node (label) at (turn) {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{red} 1}+2a_{\textcolor{blue}0}}$};
        \end{tikzpicture}
    \end{pmatrix} & 
    \begin{pmatrix}
        \begin{tikzpicture}[scale=0.6,baseline=(reddot),font=\tiny,yscale=-1]
            \coordinate (dom1) at (-0.5,0);
%            \coordinate (dom2) at (0,0);
            \node[dot,fill=red] (reddot) at (-0.5,1) {};
            \draw[string,red] (reddot.center) -- node [black,anchor=north east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$} (dom1);
%            \draw[std,blue] (dom2) -- ++(0,2cm);
        \end{tikzpicture} \\ 
        \begin{tikzpicture}[scale=0.6,baseline=(origin),font=\tiny,yscale=-1]
            \coordinate (origin) at (0,0) {};
%            \coordinate (dom1) at (-0.5cm,-1cm) {};
%            \coordinate (dom2) at (0.5cm,-1cm) {};
%            \draw[std,blue,corner] (dom1) -- ++(0,2cm);
            \node (label) at (origin) {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{red} 1}+2a_{\textcolor{blue}0}}$};
        \end{tikzpicture}
    \end{pmatrix} & 0 \\
    \begin{pmatrix}
        \begin{tikzpicture}[scale=0.6,baseline=(reddot),font=\tiny,yscale=-1]
%            \coordinate (dom1) at (-0.5,0);
%            \coordinate (dom2) at (0,0);
            \coordinate (dom3) at (0.5,0);
            \node[dot,fill=red] (reddot) at (0.5,1) {};
            \node (label) at (reddot) [anchor=east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$};
            \draw (reddot.center) edge[string,red] (dom3);
%            \draw[std,blue] (dom1) -- node [black,anchor=east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$} ++(0,2cm);
%            \draw[std,blue] (dom2) -- ++(0,2cm);
        \end{tikzpicture} \\ 
        \begin{tikzpicture}[scale=0.6,baseline=(origin),font=\tiny,yscale=-1]
            \coordinate (origin) at (0,0) {};
%            \coordinate (dom1) at (-0.25cm,-1cm) {};
%            \coordinate (dom2) at (0.25cm,-1cm) {};
%            \draw[std,blue,corner] (dom1) -- ++(0,2cm)
%                                   (dom2) -- ++(0,2cm);
%            
            \node (label) at (origin) {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{red} 1}+2a_{\textcolor{blue}0}}$};
        \end{tikzpicture}
    \end{pmatrix} &
    \begin{pmatrix}
        \begin{tikzpicture}[scale=0.6,baseline=(reddot),font=\tiny,yscale=-1]
%            \coordinate (dom1) at (-0.5,0);
%            \coordinate (dom2) at (0,0);
            \coordinate (dom3) at (0.5,0);
%            \coordinate (dom4) at (1,0);
%            \coordinate (turn) at (0.5,1);
            \node[dot,fill=red] (reddot) at (0.5,1) {};
            \node (label) at (reddot) [anchor=east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$};
            \draw (reddot.center) edge[string,red] (dom3);
%            \draw[std,blue] (dom1) -- node [black,anchor=east] {$\binom{a_{\textcolor{blue} 0}^{-1}}{1}$} ++(0,2cm);
%            \draw[std,blue] (dom4) -- ++(0,2cm);
%            \draw[std,blue,corner] (dom2) |- (turn) -| (dom4);
        \end{tikzpicture} \\ 
        \begin{tikzpicture}[scale=0.6,baseline=(origin),font=\tiny,yscale=-1]
            \coordinate (origin) at (0,0) {};
%            \coordinate (dom1) at (-0.5cm,-1cm) {};
%            \coordinate (dom2) at (0.5cm,-1cm) {};
%            \draw[std,blue,corner] (dom1) -- ++(0,2cm);
            \node (label) at (origin) {$\binom{-a_{\textcolor{blue} 0}^{-1}}{a_{\textcolor{red} 1}+2a_{\textcolor{blue}0}}$};
        \end{tikzpicture}
    \end{pmatrix} & 0 \\
    0 & 0 & a
\end{pmatrix}
\end{equation*}
where
\begin{equation*}
a=
\begin{tikzpicture}[scale=0.6,baseline=(fork),font=\tiny,yscale=-1]
        \coordinate (dom1) at (-1.5,0);
        \coordinate (dom2) at (1.5,0);
%        \coordinate (dom3) at (1,0);
%        \coordinate (dom4) at (1.5,0);
        \coordinate (fork) at (0,1);
        \node [anchor=south] (label) at (fork) {$\binom{a_{\textcolor{blue} 0}(a_{\textcolor{red} 1}+2a_{\textcolor{blue} 0})}{-a_{\textcolor{blue} 0}^{-1}}$};
        \path (dom1) -- ++(0,2cm);
%        \draw[std,blue] (dom1) -- node [black,anchor=east] {$\binom{1}{3a_{\textcolor{red} 1}+4a_{\textcolor{blue} 0}}$} ++(0,2cm);
%        \draw[std,red] (dom2) -- ++(0,2cm);
%        \draw[std,blue] (dom3) -- ++(0,2cm);
%        \draw[std,red] (dom4) -- ++(0,2cm);
        \draw[string,realcyan,corner] (dom1) |- (fork) -| (dom2)
                                  (fork) -- ++(0,1cm);
\end{tikzpicture}
%+
%\begin{tikzpicture}[scale=0.6,baseline=(cyandot),font=\tiny,yscale=-1]
%        \coordinate (dom1) at (-0.5,0);
%        \coordinate (dom2) at (0,0);
%        \coordinate (dom3) at (0.5,0);
%        \coordinate (dom4) at (1,0);
%        \node[dot,fill=realcyan] (cyandot) at (-0.5,1) {};
%        \draw[string,realcyan] (dom1) -- (cyandot.center); 
%        \node (label) at (cyandot) [anchor=east] {$\binom{0}{-2}$} ++(0,2cm);
%        \draw[string,realcyan] (dom2) -- ++(0,2cm);
%%        \draw[std,blue] (dom3) -- ++(0,2cm);
%%        \draw[std,red] (dom4) -- ++(0,2cm);
%\end{tikzpicture}
\text{.}
\end{equation*}
\end{document}
